The twist-3 gluon contribution to Sivers asymmetry in $J/\psi$ production in semi-inclusive deep inelastic scattering

We carry out the first calculation for the twist-3 gluon contribution to the single transverse-spin asymmetry(SSA) in $J/\psi$ production in semi-inclusive deep inelastic scattering. Our result shows that the $J/\psi$ SSA is an ideal observable to pin down the $C$-even type twist-3 gluon distribution that has a direct relationship with the gluon transverse-momentum-dependent distribution function. We also perform some numerical simulations of the $J/\psi$ SSA for the kinematics accessible at the future electron-ion-collider experiment. For color-singlet contribution, the hadronization effect of $J/\psi$ is completely canceled at the level of the SSA and the spin-dependent structure functions directly reflect the behavior of the $C$-even twist-3 gluon distribution.

==> F1_model1.tex <==
\scalebox{0.65}[0.65]{
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.4p5 (Lua 5.4; terminal rev. Jun 2020, script rev. 115)
%% 6/20/2023 8:52:55 AM
\tikzset{every node/.append style={font={\fontsize{15.0pt}{18.0pt}\selectfont}}}
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.256,1.478)--(2.436,1.478);
\draw[gp path] (11.671,1.478)--(11.491,1.478);
\node[gp node right,font={\fontsize{15.0pt}{18.0pt}\selectfont}] at (1.980,1.478) {$-0.2$};
\draw[gp path] (2.256,3.180)--(2.436,3.180);
\draw[gp path] (11.671,3.180)--(11.491,3.180);
\node[gp node right,font={\fontsize{15.0pt}{18.0pt}\selectfont}] at (1.980,3.180) {$-0.1$};
\draw[gp path] (2.256,4.883)--(2.436,4.883);
\draw[gp path] (11.671,4.883)--(11.491,4.883);
\node[gp node right,font={\fontsize{15.0pt}{18.0pt}\selectfont}] at (1.980,4.883) {$0$};
\draw[gp path] (2.256,6.585)--(2.436,6.585);
\draw[gp path] (11.671,6.585)--(11.491,6.585);
\node[gp node right,font={\fontsize{15.0pt}{18.0pt}\selectfont}] at (1.980,6.585) {$0.1$};
\draw[gp path] (2.256,8.287)--(2.436,8.287);
\draw[gp path] (11.671,8.287)--(11.491,8.287);
\node[gp node right,font={\fontsize{15.0pt}{18.0pt}\selectfont}] at (1.980,8.287) {$0.2$};
\draw[gp path] (2.256,1.478)--(2.256,1.658);
\draw[gp path] (2.256,8.287)--(2.256,8.107);
\node[gp node center,font={\fontsize{15.0pt}{18.0pt}\selectfont}] at (2.256,1.016) {$0.2$};
\draw[gp path] (3.825,1.478)--(3.825,1.658);
\draw[gp path] (3.825,8.287)--(3.825,8.107);
\node[gp node center,font={\fontsize{15.0pt}{18.0pt}\selectfont}] at (3.825,1.016) {$0.3$};
\draw[gp path] (5.394,1.478)--(5.394,1.658);
\draw[gp path] (5.394,8.287)--(5.394,8.107);
\node[gp node center,font={\fontsize{15.0pt}{18.0pt}\selectfont}] at (5.394,1.016) {$0.4$};
\draw[gp path] (6.963,1.478)--(6.963,1.658);
\draw[gp path] (6.963,8.287)--(6.963,8.107);
\node[gp node center,font={\fontsize{15.0pt}{18.0pt}\selectfont}] at (6.963,1.016) {$0.5$};
\draw[gp path] (8.533,1.478)--(8.533,1.658);
\draw[gp path] (8.533,8.287)--(8.533,8.107);
\node[gp node center,font={\fontsize{15.0pt}{18.0pt}\selectfont}] at (8.533,1.016) {$0.6$};
\draw[gp path] (10.102,1.478)--(10.102,1.658);
\draw[gp path] (10.102,8.287)--(10.102,8.107);
\node[gp node center,font={\fontsize{15.0pt}{18.0pt}\selectfont}] at (10.102,1.016) {$0.7$};
\draw[gp path] (11.671,1.478)--(11.671,1.658);
\draw[gp path] (11.671,8.287)--(11.671,8.107);
\node[gp node center,font={\fontsize{15.0pt}{18.0pt}\selectfont}] at (11.671,1.016) {$0.8$};
\draw[gp path] (2.256,8.287)--(2.256,1.478)--(11.671,1.478)--(11.671,8.287)--cycle;
\node[gp node left,font={\fontsize{13.0pt}{15.6pt}\selectfont}] at (3.041,3.180) {$\sqrt{S_{ep}}=45$ GeV};
\node[gp node left,font={\fontsize{13.0pt}{15.6pt}\selectfont}] at (3.041,2.329) {$Q^2=10$ GeV${}^2$};
\node[gp node left,font={\fontsize{13.0pt}{15.6pt}\selectfont}] at (6.179,3.180) {$x_{B}=0.005$};
\node[gp node left,font={\fontsize{13.0pt}{15.6pt}\selectfont}] at (6.179,2.329) {$P_{J/\psi}^{\perp}=2$ GeV};
\node[gp node left,font={\fontsize{20.0pt}{24.0pt}\selectfont}] at (6.179,6.925) {Model 1};
\node[gp node center,rotate=-270,font={\fontsize{18.0pt}{21.6pt}\selectfont}] at (0.438,4.882) {${\cal F}_1/\sigma^{{\rm U}}_1$};
\node[gp node center,font={\fontsize{22.0pt}{26.4pt}\selectfont}] at (6.963,0.323) {$z_f$};
\node[gp node right,font={\fontsize{15.0pt}{18.0pt}\selectfont}] at (4.920,7.876) {$N^1$};
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetdashtype{gp dt 1}
\gpsetlinewidth{3.00}
\draw[gp path] (2.808,7.876)--(4.092,7.876);
\draw[gp path] (2.256,5.114)--(2.413,5.115)--(2.570,5.116)--(2.727,5.118)--(2.884,5.119)%
  --(3.041,5.121)--(3.198,5.123)--(3.354,5.125)--(3.511,5.128)--(3.668,5.131)--(3.825,5.133)%
  --(3.982,5.137)--(4.139,5.140)--(4.296,5.143)--(4.453,5.147)--(4.610,5.152)--(4.767,5.156)%
  --(4.924,5.161)--(5.081,5.166)--(5.237,5.171)--(5.394,5.177)--(5.551,5.184)--(5.708,5.190)%
  --(5.865,5.197)--(6.022,5.205)--(6.179,5.213)--(6.336,5.222)--(6.493,5.231)--(6.650,5.241)%
  --(6.807,5.252)--(6.963,5.263)--(7.120,5.275)--(7.277,5.287)--(7.434,5.301)--(7.591,5.315)%
  --(7.748,5.331)--(7.905,5.347)--(8.062,5.365)--(8.219,5.383)--(8.376,5.403)--(8.533,5.424)%
  --(8.690,5.446)--(8.847,5.470)--(9.003,5.496)--(9.160,5.523)--(9.317,5.552)--(9.474,5.582)%
  --(9.631,5.615)--(9.788,5.650)--(9.945,5.687)--(10.102,5.727)--(10.259,5.770)--(10.416,5.815)%
  --(10.573,5.863)--(10.730,5.915)--(10.886,5.970)--(11.043,6.030)--(11.200,6.093)--(11.357,6.162)%
  --(11.514,6.236)--(11.671,6.316);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{15.0pt}{18.0pt}\selectfont}] at (4.920,7.414) {$N^2$};
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetdashtype{gp dt 2}
\draw[gp path] (2.808,7.414)--(4.092,7.414);
\draw[gp path] (2.256,5.184)--(2.413,5.182)--(2.570,5.179)--(2.727,5.177)--(2.884,5.173)%
  --(3.041,5.170)--(3.198,5.165)--(3.354,5.161)--(3.511,5.156)--(3.668,5.150)--(3.825,5.144)%
  --(3.982,5.137)--(4.139,5.130)--(4.296,5.122)--(4.453,5.114)--(4.610,5.105)--(4.767,5.096)%
  --(4.924,5.086)--(5.081,5.075)--(5.237,5.064)--(5.394,5.051)--(5.551,5.038)--(5.708,5.025)%
  --(5.865,5.010)--(6.022,4.995)--(6.179,4.978)--(6.336,4.961)--(6.493,4.942)--(6.650,4.923)%
  --(6.807,4.902)--(6.963,4.880)--(7.120,4.857)--(7.277,4.832)--(7.434,4.806)--(7.591,4.779)%
  --(7.748,4.749)--(7.905,4.719)--(8.062,4.686)--(8.219,4.652)--(8.376,4.615)--(8.533,4.577)%
  --(8.690,4.536)--(8.847,4.493)--(9.003,4.448)--(9.160,4.400)--(9.317,4.350)--(9.474,4.297)%
  --(9.631,4.241)--(9.788,4.182)--(9.945,4.121)--(10.102,4.056)--(10.259,3.987)--(10.416,3.916)%
  --(10.573,3.841)--(10.730,3.762)--(10.886,3.679)--(11.043,3.592)--(11.200,3.501)--(11.357,3.405)%
  --(11.514,3.305)--(11.671,3.199);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{15.0pt}{18.0pt}\selectfont}] at (4.920,6.952) {$N^3$};
\gpcolor{rgb color={0.337,0.706,0.914}}
\gpsetdashtype{gp dt 3}
\draw[gp path] (2.808,6.952)--(4.092,6.952);
\draw[gp path] (2.256,4.333)--(2.413,4.329)--(2.570,4.325)--(2.727,4.322)--(2.884,4.318)%
  --(3.041,4.314)--(3.198,4.309)--(3.354,4.305)--(3.511,4.301)--(3.668,4.296)--(3.825,4.292)%
  --(3.982,4.287)--(4.139,4.282)--(4.296,4.278)--(4.453,4.273)--(4.610,4.267)--(4.767,4.262)%
  --(4.924,4.257)--(5.081,4.251)--(5.237,4.246)--(5.394,4.240)--(5.551,4.234)--(5.708,4.228)%
  --(5.865,4.221)--(6.022,4.215)--(6.179,4.208)--(6.336,4.201)--(6.493,4.194)--(6.650,4.186)%
  --(6.807,4.179)--(6.963,4.171)--(7.120,4.162)--(7.277,4.154)--(7.434,4.145)--(7.591,4.135)%
  --(7.748,4.125)--(7.905,4.115)--(8.062,4.104)--(8.219,4.093)--(8.376,4.081)--(8.533,4.069)%
  --(8.690,4.055)--(8.847,4.042)--(9.003,4.027)--(9.160,4.012)--(9.317,3.996)--(9.474,3.978)%
  --(9.631,3.960)--(9.788,3.941)--(9.945,3.921)--(10.102,3.899)--(10.259,3.876)--(10.416,3.851)%
  --(10.573,3.825)--(10.730,3.797)--(10.886,3.767)--(11.043,3.735)--(11.200,3.700)--(11.357,3.663)%
  --(11.514,3.623)--(11.671,3.579);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{15.0pt}{18.0pt}\selectfont}] at (4.920,6.490) {$N^4$};
\gpcolor{rgb color={0.902,0.624,0.000}}
\gpsetdashtype{gp dt 4}
\draw[gp path] (2.808,6.490)--(4.092,6.490);
\draw[gp path] (2.256,5.452)--(2.413,5.460)--(2.570,5.468)--(2.727,5.477)--(2.884,5.486)%
  --(3.041,5.496)--(3.198,5.506)--(3.354,5.516)--(3.511,5.527)--(3.668,5.538)--(3.825,5.549)%
  --(3.982,5.561)--(4.139,5.574)--(4.296,5.587)--(4.453,5.600)--(4.610,5.614)--(4.767,5.629)%
  --(4.924,5.644)--(5.081,5.659)--(5.237,5.675)--(5.394,5.692)--(5.551,5.709)--(5.708,5.727)%
  --(5.865,5.745)--(6.022,5.765)--(6.179,5.784)--(6.336,5.805)--(6.493,5.826)--(6.650,5.848)%
  --(6.807,5.871)--(6.963,5.894)--(7.120,5.919)--(7.277,5.944)--(7.434,5.970)--(7.591,5.998)%
  --(7.748,6.026)--(7.905,6.055)--(8.062,6.086)--(8.219,6.118)--(8.376,6.151)--(8.533,6.185)%
  --(8.690,6.221)--(8.847,6.259)--(9.003,6.298)--(9.160,6.339)--(9.317,6.382)--(9.474,6.426)%
  --(9.631,6.473)--(9.788,6.522)--(9.945,6.574)--(10.102,6.628)--(10.259,6.685)--(10.416,6.745)%
  --(10.573,6.809)--(10.730,6.876)--(10.886,6.946)--(11.043,7.022)--(11.200,7.101)--(11.357,7.187)%
  --(11.514,7.277)--(11.671,7.375);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{15.0pt}{18.0pt}\selectfont}] at (4.920,6.028) {$N^5$};
\gpcolor{rgb color={0.941,0.894,0.259}}
\gpsetdashtype{gp dt 5}
\draw[gp path] (2.808,6.028)--(4.092,6.028);
\draw[gp path] (2.256,4.861)--(2.413,4.861)--(2.570,4.862)--(2.727,4.863)--(2.884,4.863)%
  --(3.041,4.864)--(3.198,4.865)--(3.354,4.866)--(3.511,4.868)--(3.668,4.869)--(3.825,4.871)%
  --(3.982,4.872)--(4.139,4.874)--(4.296,4.876)--(4.453,4.879)--(4.610,4.881)--(4.767,4.884)%
  --(4.924,4.887)--(5.081,4.890)--(5.237,4.893)--(5.394,4.897)--(5.551,4.901)--(5.708,4.905)%
  --(5.865,4.910)--(6.022,4.915)--(6.179,4.920)--(6.336,4.926)--(6.493,4.932)--(6.650,4.938)%
  --(6.807,4.945)--(6.963,4.953)--(7.120,4.961)--(7.277,4.970)--(7.434,4.980)--(7.591,4.990)%
  --(7.748,5.001)--(7.905,5.013)--(8.062,5.026)--(8.219,5.039)--(8.376,5.054)--(8.533,5.070)%
  --(8.690,5.087)--(8.847,5.105)--(9.003,5.125)--(9.160,5.146)--(9.317,5.169)--(9.474,5.193)%
  --(9.631,5.219)--(9.788,5.247)--(9.945,5.277)--(10.102,5.310)--(10.259,5.344)--(10.416,5.381)%
  --(10.573,5.421)--(10.730,5.463)--(10.886,5.508)--(11.043,5.557)--(11.200,5.609)--(11.357,5.664)%
  --(11.514,5.723)--(11.671,5.787);
\gpcolor{color=gp lt color border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.256,8.287)--(2.256,1.478)--(11.671,1.478)--(11.671,8.287)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{2.256cm}{1.478cm}}{\pgfpoint{11.671cm}{8.287cm}}
\end{tikzpicture}
}
%% gnuplot variables


==> F1_model2.tex <==
\scalebox{0.65}[0.65]{
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.4p5 (Lua 5.4; terminal rev. Jun 2020, script rev. 115)
%% 6/20/2023 11:21:11 AM
\tikzset{every node/.append style={font={\fontsize{15.0pt}{18.0pt}\selectfont}}}
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.256,2.097)--(2.436,2.097);
\draw[gp path] (11.671,2.097)--(11.491,2.097);
\node[gp node right] at (1.980,2.097) {$-0.2$};
\draw[gp path] (2.256,3.335)--(2.436,3.335);
\draw[gp path] (11.671,3.335)--(11.491,3.335);
\node[gp node right] at (1.980,3.335) {$-0.1$};
\draw[gp path] (2.256,4.573)--(2.436,4.573);
\draw[gp path] (11.671,4.573)--(11.491,4.573);
\node[gp node right] at (1.980,4.573) {$0$};
\draw[gp path] (2.256,5.811)--(2.436,5.811);
\draw[gp path] (11.671,5.811)--(11.491,5.811);
\node[gp node right] at (1.980,5.811) {$0.1$};
\draw[gp path] (2.256,7.049)--(2.436,7.049);
\draw[gp path] (11.671,7.049)--(11.491,7.049);
\node[gp node right] at (1.980,7.049) {$0.2$};
\draw[gp path] (2.256,8.287)--(2.436,8.287);
\draw[gp path] (11.671,8.287)--(11.491,8.287);
\node[gp node right] at (1.980,8.287) {$0.3$};
\draw[gp path] (2.256,1.478)--(2.256,1.658);
\draw[gp path] (2.256,8.287)--(2.256,8.107);
\node[gp node center] at (2.256,1.016) {$0.2$};
\draw[gp path] (3.825,1.478)--(3.825,1.658);
\draw[gp path] (3.825,8.287)--(3.825,8.107);
\node[gp node center] at (3.825,1.016) {$0.3$};
\draw[gp path] (5.394,1.478)--(5.394,1.658);
\draw[gp path] (5.394,8.287)--(5.394,8.107);
\node[gp node center] at (5.394,1.016) {$0.4$};
\draw[gp path] (6.963,1.478)--(6.963,1.658);
\draw[gp path] (6.963,8.287)--(6.963,8.107);
\node[gp node center] at (6.963,1.016) {$0.5$};
\draw[gp path] (8.533,1.478)--(8.533,1.658);
\draw[gp path] (8.533,8.287)--(8.533,8.107);
\node[gp node center] at (8.533,1.016) {$0.6$};
\draw[gp path] (10.102,1.478)--(10.102,1.658);
\draw[gp path] (10.102,8.287)--(10.102,8.107);
\node[gp node center] at (10.102,1.016) {$0.7$};
\draw[gp path] (11.671,1.478)--(11.671,1.658);
\draw[gp path] (11.671,8.287)--(11.671,8.107);
\node[gp node center] at (11.671,1.016) {$0.8$};
\draw[gp path] (2.256,8.287)--(2.256,1.478)--(11.671,1.478)--(11.671,8.287)--cycle;
\node[gp node left,font={\fontsize{13.0pt}{15.6pt}\selectfont}] at (3.041,2.964) {$\sqrt{S_{ep}}=45$ GeV};
\node[gp node left,font={\fontsize{13.0pt}{15.6pt}\selectfont}] at (3.041,2.345) {$Q^2=10$ GeV${}^2$};
\node[gp node left,font={\fontsize{13.0pt}{15.6pt}\selectfont}] at (6.179,2.964) {$x_{B}=0.005$};
\node[gp node left,font={\fontsize{13.0pt}{15.6pt}\selectfont}] at (6.179,2.345) {$P_{J/\psi}^{\perp}=2$ GeV};
\node[gp node left,font={\fontsize{20.0pt}{24.0pt}\selectfont}] at (6.179,7.049) {Model 2};
\node[gp node center,rotate=-270,font={\fontsize{18.0pt}{21.6pt}\selectfont}] at (0.438,4.882) {${\cal F}_1/\sigma^{\rm U}_1$};
\node[gp node center,font={\fontsize{22.0pt}{26.4pt}\selectfont}] at (6.963,0.323) {$z_f$};
\node[gp node right,font={\fontsize{15.0pt}{18.0pt}\selectfont}] at (4.920,7.876) {$N^1$};
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetdashtype{gp dt 1}
\gpsetlinewidth{3.00}
\draw[gp path] (2.808,7.876)--(4.092,7.876);
\draw[gp path] (2.256,4.783)--(2.413,4.788)--(2.570,4.794)--(2.727,4.799)--(2.884,4.804)%
  --(3.041,4.810)--(3.198,4.815)--(3.354,4.821)--(3.511,4.826)--(3.668,4.832)--(3.825,4.839)%
  --(3.982,4.845)--(4.139,4.851)--(4.296,4.858)--(4.453,4.865)--(4.610,4.873)--(4.767,4.880)%
  --(4.924,4.888)--(5.081,4.897)--(5.237,4.906)--(5.394,4.915)--(5.551,4.925)--(5.708,4.935)%
  --(5.865,4.946)--(6.022,4.957)--(6.179,4.969)--(6.336,4.981)--(6.493,4.995)--(6.650,5.009)%
  --(6.807,5.023)--(6.963,5.039)--(7.120,5.056)--(7.277,5.073)--(7.434,5.092)--(7.591,5.111)%
  --(7.748,5.132)--(7.905,5.154)--(8.062,5.177)--(8.219,5.202)--(8.376,5.228)--(8.533,5.255)%
  --(8.690,5.284)--(8.847,5.315)--(9.003,5.347)--(9.160,5.382)--(9.317,5.418)--(9.474,5.457)%
  --(9.631,5.498)--(9.788,5.541)--(9.945,5.586)--(10.102,5.634)--(10.259,5.685)--(10.416,5.738)%
  --(10.573,5.794)--(10.730,5.854)--(10.886,5.917)--(11.043,5.983)--(11.200,6.053)--(11.357,6.127)%
  --(11.514,6.205)--(11.671,6.287);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{15.0pt}{18.0pt}\selectfont}] at (4.920,7.414) {$N^2$};
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetdashtype{gp dt 2}
\draw[gp path] (2.808,7.414)--(4.092,7.414);
\draw[gp path] (2.256,4.847)--(2.413,4.851)--(2.570,4.853)--(2.727,4.855)--(2.884,4.857)%
  --(3.041,4.857)--(3.198,4.857)--(3.354,4.857)--(3.511,4.855)--(3.668,4.853)--(3.825,4.849)%
  --(3.982,4.846)--(4.139,4.841)--(4.296,4.835)--(4.453,4.829)--(4.610,4.821)--(4.767,4.813)%
  --(4.924,4.803)--(5.081,4.793)--(5.237,4.781)--(5.394,4.769)--(5.551,4.755)--(5.708,4.740)%
  --(5.865,4.724)--(6.022,4.706)--(6.179,4.687)--(6.336,4.667)--(6.493,4.645)--(6.650,4.622)%
  --(6.807,4.597)--(6.963,4.570)--(7.120,4.541)--(7.277,4.511)--(7.434,4.478)--(7.591,4.444)%
  --(7.748,4.407)--(7.905,4.368)--(8.062,4.327)--(8.219,4.283)--(8.376,4.237)--(8.533,4.188)%
  --(8.690,4.136)--(8.847,4.082)--(9.003,4.024)--(9.160,3.964)--(9.317,3.900)--(9.474,3.834)%
  --(9.631,3.764)--(9.788,3.691)--(9.945,3.614)--(10.102,3.534)--(10.259,3.451)--(10.416,3.365)%
  --(10.573,3.275)--(10.730,3.182)--(10.886,3.086)--(11.043,2.987)--(11.200,2.885)--(11.357,2.779)%
  --(11.514,2.671)--(11.671,2.560);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{15.0pt}{18.0pt}\selectfont}] at (4.920,6.952) {$N^3$};
\gpcolor{rgb color={0.337,0.706,0.914}}
\gpsetdashtype{gp dt 3}
\draw[gp path] (2.808,6.952)--(4.092,6.952);
\draw[gp path] (2.256,4.073)--(2.413,4.060)--(2.570,4.047)--(2.727,4.034)--(2.884,4.022)%
  --(3.041,4.009)--(3.198,3.997)--(3.354,3.984)--(3.511,3.972)--(3.668,3.960)--(3.825,3.948)%
  --(3.982,3.936)--(4.139,3.924)--(4.296,3.912)--(4.453,3.900)--(4.610,3.888)--(4.767,3.876)%
  --(4.924,3.864)--(5.081,3.852)--(5.237,3.840)--(5.394,3.828)--(5.551,3.816)--(5.708,3.803)%
  --(5.865,3.791)--(6.022,3.779)--(6.179,3.766)--(6.336,3.753)--(6.493,3.740)--(6.650,3.727)%
  --(6.807,3.714)--(6.963,3.700)--(7.120,3.687)--(7.277,3.673)--(7.434,3.658)--(7.591,3.644)%
  --(7.748,3.629)--(7.905,3.613)--(8.062,3.598)--(8.219,3.582)--(8.376,3.565)--(8.533,3.548)%
  --(8.690,3.530)--(8.847,3.512)--(9.003,3.493)--(9.160,3.473)--(9.317,3.452)--(9.474,3.431)%
  --(9.631,3.409)--(9.788,3.386)--(9.945,3.362)--(10.102,3.337)--(10.259,3.311)--(10.416,3.284)%
  --(10.573,3.256)--(10.730,3.226)--(10.886,3.195)--(11.043,3.162)--(11.200,3.128)--(11.357,3.092)%
  --(11.514,3.054)--(11.671,3.014);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{15.0pt}{18.0pt}\selectfont}] at (4.920,6.490) {$N^4$};
\gpcolor{rgb color={0.902,0.624,0.000}}
\gpsetdashtype{gp dt 4}
\draw[gp path] (2.808,6.490)--(4.092,6.490);
\draw[gp path] (2.256,5.091)--(2.413,5.108)--(2.570,5.126)--(2.727,5.144)--(2.884,5.162)%
  --(3.041,5.181)--(3.198,5.199)--(3.354,5.219)--(3.511,5.238)--(3.668,5.258)--(3.825,5.279)%
  --(3.982,5.300)--(4.139,5.321)--(4.296,5.343)--(4.453,5.365)--(4.610,5.388)--(4.767,5.412)%
  --(4.924,5.436)--(5.081,5.460)--(5.237,5.486)--(5.394,5.512)--(5.551,5.538)--(5.708,5.566)%
  --(5.865,5.594)--(6.022,5.623)--(6.179,5.652)--(6.336,5.683)--(6.493,5.714)--(6.650,5.746)%
  --(6.807,5.779)--(6.963,5.813)--(7.120,5.848)--(7.277,5.884)--(7.434,5.921)--(7.591,5.959)%
  --(7.748,5.999)--(7.905,6.039)--(8.062,6.081)--(8.219,6.124)--(8.376,6.168)--(8.533,6.214)%
  --(8.690,6.261)--(8.847,6.310)--(9.003,6.361)--(9.160,6.413)--(9.317,6.467)--(9.474,6.523)%
  --(9.631,6.580)--(9.788,6.640)--(9.945,6.702)--(10.102,6.766)--(10.259,6.832)--(10.416,6.901)%
  --(10.573,6.972)--(10.730,7.046)--(10.886,7.122)--(11.043,7.202)--(11.200,7.285)--(11.357,7.371)%
  --(11.514,7.460)--(11.671,7.553);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{15.0pt}{18.0pt}\selectfont}] at (4.920,6.028) {$N^5$};
\gpcolor{rgb color={0.941,0.894,0.259}}
\gpsetdashtype{gp dt 5}
\draw[gp path] (2.808,6.028)--(4.092,6.028);
\draw[gp path] (2.256,4.554)--(2.413,4.553)--(2.570,4.554)--(2.727,4.554)--(2.884,4.554)%
  --(3.041,4.555)--(3.198,4.555)--(3.354,4.556)--(3.511,4.558)--(3.668,4.559)--(3.825,4.560)%
  --(3.982,4.562)--(4.139,4.564)--(4.296,4.566)--(4.453,4.569)--(4.610,4.571)--(4.767,4.574)%
  --(4.924,4.578)--(5.081,4.581)--(5.237,4.585)--(5.394,4.590)--(5.551,4.594)--(5.708,4.599)%
  --(5.865,4.605)--(6.022,4.611)--(6.179,4.618)--(6.336,4.625)--(6.493,4.633)--(6.650,4.641)%
  --(6.807,4.650)--(6.963,4.660)--(7.120,4.670)--(7.277,4.681)--(7.434,4.694)--(7.591,4.707)%
  --(7.748,4.721)--(7.905,4.736)--(8.062,4.752)--(8.219,4.770)--(8.376,4.789)--(8.533,4.809)%
  --(8.690,4.831)--(8.847,4.854)--(9.003,4.879)--(9.160,4.906)--(9.317,4.935)--(9.474,4.965)%
  --(9.631,4.998)--(9.788,5.033)--(9.945,5.070)--(10.102,5.110)--(10.259,5.152)--(10.416,5.196)%
  --(10.573,5.243)--(10.730,5.293)--(10.886,5.346)--(11.043,5.402)--(11.200,5.460)--(11.357,5.522)%
  --(11.514,5.586)--(11.671,5.654);
\gpcolor{color=gp lt color border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.256,8.287)--(2.256,1.478)--(11.671,1.478)--(11.671,8.287)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{2.256cm}{1.478cm}}{\pgfpoint{11.671cm}{8.287cm}}
\end{tikzpicture}
}
%% gnuplot variables


==> F2_model1.tex <==
\scalebox{0.65}[0.65]{
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.4p5 (Lua 5.4; terminal rev. Jun 2020, script rev. 115)
%% 6/20/2023 9:18:54 AM
\tikzset{every node/.append style={font={\fontsize{15.0pt}{18.0pt}\selectfont}}}
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.808,1.478)--(2.988,1.478);
\draw[gp path] (11.671,1.478)--(11.491,1.478);
\node[gp node right] at (2.532,1.478) {$-0.01$};
\draw[gp path] (2.808,3.180)--(2.988,3.180);
\draw[gp path] (11.671,3.180)--(11.491,3.180);
\node[gp node right] at (2.532,3.180) {$-0.005$};
\draw[gp path] (2.808,4.883)--(2.988,4.883);
\draw[gp path] (11.671,4.883)--(11.491,4.883);
\node[gp node right] at (2.532,4.883) {$0$};
\draw[gp path] (2.808,6.585)--(2.988,6.585);
\draw[gp path] (11.671,6.585)--(11.491,6.585);
\node[gp node right] at (2.532,6.585) {$0.005$};
\draw[gp path] (2.808,8.287)--(2.988,8.287);
\draw[gp path] (11.671,8.287)--(11.491,8.287);
\node[gp node right] at (2.532,8.287) {$0.01$};
\draw[gp path] (2.808,1.478)--(2.808,1.658);
\draw[gp path] (2.808,8.287)--(2.808,8.107);
\node[gp node center] at (2.808,1.016) {$0.2$};
\draw[gp path] (4.285,1.478)--(4.285,1.658);
\draw[gp path] (4.285,8.287)--(4.285,8.107);
\node[gp node center] at (4.285,1.016) {$0.3$};
\draw[gp path] (5.762,1.478)--(5.762,1.658);
\draw[gp path] (5.762,8.287)--(5.762,8.107);
\node[gp node center] at (5.762,1.016) {$0.4$};
\draw[gp path] (7.239,1.478)--(7.239,1.658);
\draw[gp path] (7.239,8.287)--(7.239,8.107);
\node[gp node center] at (7.239,1.016) {$0.5$};
\draw[gp path] (8.717,1.478)--(8.717,1.658);
\draw[gp path] (8.717,8.287)--(8.717,8.107);
\node[gp node center] at (8.717,1.016) {$0.6$};
\draw[gp path] (10.194,1.478)--(10.194,1.658);
\draw[gp path] (10.194,8.287)--(10.194,8.107);
\node[gp node center] at (10.194,1.016) {$0.7$};
\draw[gp path] (11.671,1.478)--(11.671,1.658);
\draw[gp path] (11.671,8.287)--(11.671,8.107);
\node[gp node center] at (11.671,1.016) {$0.8$};
\draw[gp path] (2.808,8.287)--(2.808,1.478)--(11.671,1.478)--(11.671,8.287)--cycle;
\node[gp node left,font={\fontsize{13.0pt}{15.6pt}\selectfont}] at (3.547,3.180) {$\sqrt{S_{ep}}=45$ GeV};
\node[gp node left,font={\fontsize{13.0pt}{15.6pt}\selectfont}] at (3.547,2.329) {$Q^2=10$ GeV${}^2$};
\node[gp node left,font={\fontsize{13.0pt}{15.6pt}\selectfont}] at (6.796,3.180) {$x_{B}=0.005$};
\node[gp node left,font={\fontsize{13.0pt}{15.6pt}\selectfont}] at (6.796,2.329) {$P_{J/\psi}^{\perp}=2$ GeV};
\node[gp node left,font={\fontsize{20.0pt}{24.0pt}\selectfont}] at (6.501,7.095) {Model 1};
\node[gp node center,rotate=-270,font={\fontsize{18.0pt}{21.6pt}\selectfont}] at (0.438,4.882) {${\cal F}_2/2\sigma^{\rm U}_1$};
\node[gp node center,font={\fontsize{22.0pt}{26.4pt}\selectfont}] at (7.239,0.323) {$z_f$};
\node[gp node right,font={\fontsize{15.0pt}{18.0pt}\selectfont}] at (5.472,7.876) {$N^1$};
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetdashtype{gp dt 1}
\gpsetlinewidth{3.00}
\draw[gp path] (3.360,7.876)--(4.644,7.876);
\draw[gp path] (2.808,4.936)--(2.956,4.941)--(3.103,4.947)--(3.251,4.952)--(3.399,4.957)%
  --(3.547,4.963)--(3.694,4.968)--(3.842,4.974)--(3.990,4.980)--(4.137,4.986)--(4.285,4.992)%
  --(4.433,4.998)--(4.581,5.005)--(4.728,5.011)--(4.876,5.017)--(5.024,5.024)--(5.171,5.031)%
  --(5.319,5.037)--(5.467,5.044)--(5.615,5.051)--(5.762,5.058)--(5.910,5.065)--(6.058,5.072)%
  --(6.205,5.080)--(6.353,5.087)--(6.501,5.095)--(6.649,5.102)--(6.796,5.110)--(6.944,5.118)%
  --(7.092,5.126)--(7.239,5.134)--(7.387,5.142)--(7.535,5.151)--(7.683,5.159)--(7.830,5.168)%
  --(7.978,5.176)--(8.126,5.185)--(8.274,5.194)--(8.421,5.203)--(8.569,5.212)--(8.717,5.221)%
  --(8.864,5.231)--(9.012,5.240)--(9.160,5.250)--(9.308,5.260)--(9.455,5.270)--(9.603,5.280)%
  --(9.751,5.290)--(9.898,5.300)--(10.046,5.311)--(10.194,5.322)--(10.342,5.332)--(10.489,5.343)%
  --(10.637,5.355)--(10.785,5.366)--(10.932,5.378)--(11.080,5.390)--(11.228,5.402)--(11.376,5.415)%
  --(11.523,5.428)--(11.671,5.442);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{15.0pt}{18.0pt}\selectfont}] at (5.472,7.414) {$N^2$};
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetdashtype{gp dt 2}
\draw[gp path] (3.360,7.414)--(4.644,7.414);
\draw[gp path] (2.808,4.802)--(2.956,4.795)--(3.103,4.787)--(3.251,4.779)--(3.399,4.771)%
  --(3.547,4.763)--(3.694,4.756)--(3.842,4.748)--(3.990,4.740)--(4.137,4.733)--(4.285,4.725)%
  --(4.433,4.718)--(4.581,4.711)--(4.728,4.704)--(4.876,4.697)--(5.024,4.690)--(5.171,4.684)%
  --(5.319,4.678)--(5.467,4.673)--(5.615,4.667)--(5.762,4.663)--(5.910,4.658)--(6.058,4.654)%
  --(6.205,4.651)--(6.353,4.648)--(6.501,4.645)--(6.649,4.643)--(6.796,4.642)--(6.944,4.642)%
  --(7.092,4.642)--(7.239,4.642)--(7.387,4.644)--(7.535,4.646)--(7.683,4.649)--(7.830,4.653)%
  --(7.978,4.657)--(8.126,4.663)--(8.274,4.669)--(8.421,4.676)--(8.569,4.684)--(8.717,4.693)%
  --(8.864,4.702)--(9.012,4.713)--(9.160,4.724)--(9.308,4.736)--(9.455,4.749)--(9.603,4.763)%
  --(9.751,4.777)--(9.898,4.792)--(10.046,4.807)--(10.194,4.822)--(10.342,4.838)--(10.489,4.854)%
  --(10.637,4.869)--(10.785,4.884)--(10.932,4.898)--(11.080,4.911)--(11.228,4.923)--(11.376,4.933)%
  --(11.523,4.941)--(11.671,4.946);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{15.0pt}{18.0pt}\selectfont}] at (5.472,6.952) {$N^3$};
\gpcolor{rgb color={0.337,0.706,0.914}}
\gpsetdashtype{gp dt 3}
\draw[gp path] (3.360,6.952)--(4.644,6.952);
\draw[gp path] (2.808,4.808)--(2.956,4.802)--(3.103,4.796)--(3.251,4.790)--(3.399,4.784)%
  --(3.547,4.778)--(3.694,4.771)--(3.842,4.764)--(3.990,4.757)--(4.137,4.750)--(4.285,4.742)%
  --(4.433,4.735)--(4.581,4.727)--(4.728,4.719)--(4.876,4.710)--(5.024,4.701)--(5.171,4.692)%
  --(5.319,4.682)--(5.467,4.672)--(5.615,4.662)--(5.762,4.651)--(5.910,4.640)--(6.058,4.628)%
  --(6.205,4.616)--(6.353,4.603)--(6.501,4.589)--(6.649,4.575)--(6.796,4.560)--(6.944,4.544)%
  --(7.092,4.528)--(7.239,4.511)--(7.387,4.493)--(7.535,4.474)--(7.683,4.454)--(7.830,4.433)%
  --(7.978,4.411)--(8.126,4.388)--(8.274,4.364)--(8.421,4.339)--(8.569,4.312)--(8.717,4.285)%
  --(8.864,4.256)--(9.012,4.226)--(9.160,4.195)--(9.308,4.163)--(9.455,4.129)--(9.603,4.095)%
  --(9.751,4.059)--(9.898,4.023)--(10.046,3.985)--(10.194,3.947)--(10.342,3.909)--(10.489,3.870)%
  --(10.637,3.831)--(10.785,3.792)--(10.932,3.754)--(11.080,3.716)--(11.228,3.680)--(11.376,3.644)%
  --(11.523,3.611)--(11.671,3.580);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{15.0pt}{18.0pt}\selectfont}] at (5.472,6.490) {$N^4$};
\gpcolor{rgb color={0.902,0.624,0.000}}
\gpsetdashtype{gp dt 4}
\draw[gp path] (3.360,6.490)--(4.644,6.490);
\draw[gp path] (2.808,4.930)--(2.956,4.936)--(3.103,4.943)--(3.251,4.950)--(3.399,4.957)%
  --(3.547,4.965)--(3.694,4.973)--(3.842,4.982)--(3.990,4.991)--(4.137,5.000)--(4.285,5.010)%
  --(4.433,5.020)--(4.581,5.031)--(4.728,5.042)--(4.876,5.054)--(5.024,5.066)--(5.171,5.079)%
  --(5.319,5.093)--(5.467,5.107)--(5.615,5.121)--(5.762,5.137)--(5.910,5.152)--(6.058,5.169)%
  --(6.205,5.186)--(6.353,5.204)--(6.501,5.223)--(6.649,5.243)--(6.796,5.263)--(6.944,5.285)%
  --(7.092,5.307)--(7.239,5.330)--(7.387,5.354)--(7.535,5.379)--(7.683,5.405)--(7.830,5.432)%
  --(7.978,5.461)--(8.126,5.490)--(8.274,5.520)--(8.421,5.552)--(8.569,5.584)--(8.717,5.618)%
  --(8.864,5.653)--(9.012,5.688)--(9.160,5.725)--(9.308,5.763)--(9.455,5.801)--(9.603,5.840)%
  --(9.751,5.880)--(9.898,5.921)--(10.046,5.962)--(10.194,6.003)--(10.342,6.045)--(10.489,6.086)%
  --(10.637,6.127)--(10.785,6.167)--(10.932,6.206)--(11.080,6.244)--(11.228,6.281)--(11.376,6.316)%
  --(11.523,6.348)--(11.671,6.378);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{15.0pt}{18.0pt}\selectfont}] at (5.472,6.028) {$N^5$};
\gpcolor{rgb color={0.941,0.894,0.259}}
\gpsetdashtype{gp dt 5}
\draw[gp path] (3.360,6.028)--(4.644,6.028);
\draw[gp path] (2.808,4.901)--(2.956,4.903)--(3.103,4.905)--(3.251,4.906)--(3.399,4.908)%
  --(3.547,4.910)--(3.694,4.911)--(3.842,4.913)--(3.990,4.914)--(4.137,4.916)--(4.285,4.917)%
  --(4.433,4.918)--(4.581,4.919)--(4.728,4.921)--(4.876,4.922)--(5.024,4.923)--(5.171,4.924)%
  --(5.319,4.924)--(5.467,4.925)--(5.615,4.926)--(5.762,4.926)--(5.910,4.927)--(6.058,4.927)%
  --(6.205,4.928)--(6.353,4.928)--(6.501,4.928)--(6.649,4.928)--(6.796,4.928)--(6.944,4.928)%
  --(7.092,4.928)--(7.239,4.928)--(7.387,4.928)--(7.535,4.928)--(7.683,4.928)--(7.830,4.928)%
  --(7.978,4.928)--(8.126,4.928)--(8.274,4.928)--(8.421,4.928)--(8.569,4.928)--(8.717,4.928)%
  --(8.864,4.929)--(9.012,4.929)--(9.160,4.930)--(9.308,4.931)--(9.455,4.932)--(9.603,4.934)%
  --(9.751,4.935)--(9.898,4.937)--(10.046,4.940)--(10.194,4.942)--(10.342,4.945)--(10.489,4.947)%
  --(10.637,4.951)--(10.785,4.954)--(10.932,4.957)--(11.080,4.961)--(11.228,4.965)--(11.376,4.969)%
  --(11.523,4.973)--(11.671,4.977);
\gpcolor{color=gp lt color border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.808,8.287)--(2.808,1.478)--(11.671,1.478)--(11.671,8.287)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{2.808cm}{1.478cm}}{\pgfpoint{11.671cm}{8.287cm}}
\end{tikzpicture}
}
%% gnuplot variables


==> F2_model2.tex <==
\scalebox{0.65}[0.65]{
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.4p5 (Lua 5.4; terminal rev. Jun 2020, script rev. 115)
%% 6/20/2023 12:18:03 PM
\tikzset{every node/.append style={font={\fontsize{15.0pt}{18.0pt}\selectfont}}}
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.808,1.478)--(2.988,1.478);
\draw[gp path] (11.671,1.478)--(11.491,1.478);
\node[gp node right] at (2.532,1.478) {$-0.01$};
\draw[gp path] (2.808,3.180)--(2.988,3.180);
\draw[gp path] (11.671,3.180)--(11.491,3.180);
\node[gp node right] at (2.532,3.180) {$-0.005$};
\draw[gp path] (2.808,4.883)--(2.988,4.883);
\draw[gp path] (11.671,4.883)--(11.491,4.883);
\node[gp node right] at (2.532,4.883) {$0$};
\draw[gp path] (2.808,6.585)--(2.988,6.585);
\draw[gp path] (11.671,6.585)--(11.491,6.585);
\node[gp node right] at (2.532,6.585) {$0.005$};
\draw[gp path] (2.808,8.287)--(2.988,8.287);
\draw[gp path] (11.671,8.287)--(11.491,8.287);
\node[gp node right] at (2.532,8.287) {$0.01$};
\draw[gp path] (2.808,1.478)--(2.808,1.658);
\draw[gp path] (2.808,8.287)--(2.808,8.107);
\node[gp node center] at (2.808,1.016) {$0.2$};
\draw[gp path] (4.285,1.478)--(4.285,1.658);
\draw[gp path] (4.285,8.287)--(4.285,8.107);
\node[gp node center] at (4.285,1.016) {$0.3$};
\draw[gp path] (5.762,1.478)--(5.762,1.658);
\draw[gp path] (5.762,8.287)--(5.762,8.107);
\node[gp node center] at (5.762,1.016) {$0.4$};
\draw[gp path] (7.239,1.478)--(7.239,1.658);
\draw[gp path] (7.239,8.287)--(7.239,8.107);
\node[gp node center] at (7.239,1.016) {$0.5$};
\draw[gp path] (8.717,1.478)--(8.717,1.658);
\draw[gp path] (8.717,8.287)--(8.717,8.107);
\node[gp node center] at (8.717,1.016) {$0.6$};
\draw[gp path] (10.194,1.478)--(10.194,1.658);
\draw[gp path] (10.194,8.287)--(10.194,8.107);
\node[gp node center] at (10.194,1.016) {$0.7$};
\draw[gp path] (11.671,1.478)--(11.671,1.658);
\draw[gp path] (11.671,8.287)--(11.671,8.107);
\node[gp node center] at (11.671,1.016) {$0.8$};
\draw[gp path] (2.808,8.287)--(2.808,1.478)--(11.671,1.478)--(11.671,8.287)--cycle;
\node[gp node left,font={\fontsize{13.0pt}{15.6pt}\selectfont}] at (3.547,3.180) {$\sqrt{S_{ep}}=45$ GeV};
\node[gp node left,font={\fontsize{13.0pt}{15.6pt}\selectfont}] at (3.547,2.329) {$Q^2=10$ GeV${}^2$};
\node[gp node left,font={\fontsize{13.0pt}{15.6pt}\selectfont}] at (6.796,3.180) {$x_{B}=0.005$};
\node[gp node left,font={\fontsize{13.0pt}{15.6pt}\selectfont}] at (6.796,2.329) {$P_{J/\psi}^{\perp}=2$ GeV};
\node[gp node left,font={\fontsize{20.0pt}{24.0pt}\selectfont}] at (6.501,7.095) {Model 2};
\node[gp node center,rotate=-270,font={\fontsize{18.0pt}{21.6pt}\selectfont}] at (0.438,4.882) {${\cal F}_2/2\sigma^{\rm U}_1$};
\node[gp node center,font={\fontsize{22.0pt}{26.4pt}\selectfont}] at (7.239,0.323) {$z_f$};
\node[gp node right,font={\fontsize{15.0pt}{18.0pt}\selectfont}] at (5.472,7.876) {$N^1$};
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetdashtype{gp dt 1}
\gpsetlinewidth{3.00}
\draw[gp path] (3.360,7.876)--(4.644,7.876);
\draw[gp path] (2.808,4.950)--(2.956,4.958)--(3.103,4.966)--(3.251,4.974)--(3.399,4.983)%
  --(3.547,4.992)--(3.694,5.001)--(3.842,5.011)--(3.990,5.021)--(4.137,5.031)--(4.285,5.042)%
  --(4.433,5.053)--(4.581,5.064)--(4.728,5.076)--(4.876,5.087)--(5.024,5.099)--(5.171,5.111)%
  --(5.319,5.124)--(5.467,5.136)--(5.615,5.149)--(5.762,5.163)--(5.910,5.176)--(6.058,5.190)%
  --(6.205,5.203)--(6.353,5.218)--(6.501,5.232)--(6.649,5.246)--(6.796,5.261)--(6.944,5.276)%
  --(7.092,5.291)--(7.239,5.306)--(7.387,5.322)--(7.535,5.338)--(7.683,5.354)--(7.830,5.370)%
  --(7.978,5.386)--(8.126,5.403)--(8.274,5.419)--(8.421,5.436)--(8.569,5.453)--(8.717,5.470)%
  --(8.864,5.487)--(9.012,5.504)--(9.160,5.521)--(9.308,5.538)--(9.455,5.555)--(9.603,5.573)%
  --(9.751,5.590)--(9.898,5.607)--(10.046,5.624)--(10.194,5.641)--(10.342,5.658)--(10.489,5.675)%
  --(10.637,5.691)--(10.785,5.707)--(10.932,5.724)--(11.080,5.740)--(11.228,5.756)--(11.376,5.771)%
  --(11.523,5.787)--(11.671,5.802);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{15.0pt}{18.0pt}\selectfont}] at (5.472,7.414) {$N^2$};
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetdashtype{gp dt 2}
\draw[gp path] (3.360,7.414)--(4.644,7.414);
\draw[gp path] (2.808,4.782)--(2.956,4.770)--(3.103,4.758)--(3.251,4.746)--(3.399,4.733)%
  --(3.547,4.720)--(3.694,4.707)--(3.842,4.694)--(3.990,4.680)--(4.137,4.667)--(4.285,4.653)%
  --(4.433,4.640)--(4.581,4.627)--(4.728,4.614)--(4.876,4.601)--(5.024,4.588)--(5.171,4.576)%
  --(5.319,4.564)--(5.467,4.553)--(5.615,4.542)--(5.762,4.532)--(5.910,4.522)--(6.058,4.513)%
  --(6.205,4.505)--(6.353,4.498)--(6.501,4.492)--(6.649,4.487)--(6.796,4.483)--(6.944,4.480)%
  --(7.092,4.478)--(7.239,4.478)--(7.387,4.479)--(7.535,4.481)--(7.683,4.484)--(7.830,4.490)%
  --(7.978,4.496)--(8.126,4.505)--(8.274,4.514)--(8.421,4.526)--(8.569,4.539)--(8.717,4.554)%
  --(8.864,4.570)--(9.012,4.588)--(9.160,4.608)--(9.308,4.629)--(9.455,4.651)--(9.603,4.675)%
  --(9.751,4.700)--(9.898,4.725)--(10.046,4.752)--(10.194,4.779)--(10.342,4.806)--(10.489,4.833)%
  --(10.637,4.859)--(10.785,4.884)--(10.932,4.908)--(11.080,4.930)--(11.228,4.950)--(11.376,4.966)%
  --(11.523,4.979)--(11.671,4.987);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{15.0pt}{18.0pt}\selectfont}] at (5.472,6.952) {$N^3$};
\gpcolor{rgb color={0.337,0.706,0.914}}
\gpsetdashtype{gp dt 3}
\draw[gp path] (3.360,6.952)--(4.644,6.952);
\draw[gp path] (2.808,4.789)--(2.956,4.780)--(3.103,4.770)--(3.251,4.761)--(3.399,4.750)%
  --(3.547,4.740)--(3.694,4.728)--(3.842,4.717)--(3.990,4.705)--(4.137,4.692)--(4.285,4.679)%
  --(4.433,4.665)--(4.581,4.651)--(4.728,4.636)--(4.876,4.621)--(5.024,4.605)--(5.171,4.588)%
  --(5.319,4.571)--(5.467,4.552)--(5.615,4.533)--(5.762,4.514)--(5.910,4.493)--(6.058,4.471)%
  --(6.205,4.448)--(6.353,4.425)--(6.501,4.400)--(6.649,4.374)--(6.796,4.346)--(6.944,4.318)%
  --(7.092,4.288)--(7.239,4.256)--(7.387,4.223)--(7.535,4.188)--(7.683,4.152)--(7.830,4.114)%
  --(7.978,4.074)--(8.126,4.033)--(8.274,3.989)--(8.421,3.944)--(8.569,3.896)--(8.717,3.847)%
  --(8.864,3.796)--(9.012,3.743)--(9.160,3.688)--(9.308,3.632)--(9.455,3.574)--(9.603,3.515)%
  --(9.751,3.454)--(9.898,3.392)--(10.046,3.330)--(10.194,3.268)--(10.342,3.205)--(10.489,3.143)%
  --(10.637,3.082)--(10.785,3.023)--(10.932,2.966)--(11.080,2.912)--(11.228,2.861)--(11.376,2.816)%
  --(11.523,2.775)--(11.671,2.740);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{15.0pt}{18.0pt}\selectfont}] at (5.472,6.490) {$N^4$};
\gpcolor{rgb color={0.902,0.624,0.000}}
\gpsetdashtype{gp dt 4}
\draw[gp path] (3.360,6.490)--(4.644,6.490);
\draw[gp path] (2.808,4.941)--(2.956,4.951)--(3.103,4.960)--(3.251,4.971)--(3.399,4.983)%
  --(3.547,4.995)--(3.694,5.008)--(3.842,5.022)--(3.990,5.036)--(4.137,5.052)--(4.285,5.068)%
  --(4.433,5.085)--(4.581,5.104)--(4.728,5.123)--(4.876,5.143)--(5.024,5.164)--(5.171,5.187)%
  --(5.319,5.210)--(5.467,5.235)--(5.615,5.260)--(5.762,5.288)--(5.910,5.316)--(6.058,5.346)%
  --(6.205,5.377)--(6.353,5.409)--(6.501,5.443)--(6.649,5.479)--(6.796,5.516)--(6.944,5.554)%
  --(7.092,5.595)--(7.239,5.637)--(7.387,5.681)--(7.535,5.726)--(7.683,5.774)--(7.830,5.823)%
  --(7.978,5.874)--(8.126,5.927)--(8.274,5.981)--(8.421,6.038)--(8.569,6.096)--(8.717,6.156)%
  --(8.864,6.218)--(9.012,6.281)--(9.160,6.345)--(9.308,6.411)--(9.455,6.478)--(9.603,6.546)%
  --(9.751,6.614)--(9.898,6.682)--(10.046,6.750)--(10.194,6.818)--(10.342,6.885)--(10.489,6.950)%
  --(10.637,7.013)--(10.785,7.074)--(10.932,7.131)--(11.080,7.184)--(11.228,7.232)--(11.376,7.275)%
  --(11.523,7.311)--(11.671,7.340);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{15.0pt}{18.0pt}\selectfont}] at (5.472,6.028) {$N^5$};
\gpcolor{rgb color={0.941,0.894,0.259}}
\gpsetdashtype{gp dt 5}
\draw[gp path] (3.360,6.028)--(4.644,6.028);
\draw[gp path] (2.808,4.906)--(2.956,4.909)--(3.103,4.911)--(3.251,4.914)--(3.399,4.917)%
  --(3.547,4.919)--(3.694,4.922)--(3.842,4.925)--(3.990,4.927)--(4.137,4.930)--(4.285,4.932)%
  --(4.433,4.935)--(4.581,4.937)--(4.728,4.940)--(4.876,4.942)--(5.024,4.944)--(5.171,4.946)%
  --(5.319,4.948)--(5.467,4.949)--(5.615,4.951)--(5.762,4.952)--(5.910,4.954)--(6.058,4.955)%
  --(6.205,4.956)--(6.353,4.957)--(6.501,4.957)--(6.649,4.958)--(6.796,4.958)--(6.944,4.959)%
  --(7.092,4.959)--(7.239,4.959)--(7.387,4.959)--(7.535,4.960)--(7.683,4.960)--(7.830,4.960)%
  --(7.978,4.960)--(8.126,4.960)--(8.274,4.960)--(8.421,4.961)--(8.569,4.961)--(8.717,4.962)%
  --(8.864,4.963)--(9.012,4.964)--(9.160,4.965)--(9.308,4.967)--(9.455,4.969)--(9.603,4.972)%
  --(9.751,4.974)--(9.898,4.978)--(10.046,4.981)--(10.194,4.985)--(10.342,4.989)--(10.489,4.994)%
  --(10.637,4.999)--(10.785,5.004)--(10.932,5.010)--(11.080,5.015)--(11.228,5.021)--(11.376,5.027)%
  --(11.523,5.033)--(11.671,5.038);
\gpcolor{color=gp lt color border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.808,8.287)--(2.808,1.478)--(11.671,1.478)--(11.671,8.287)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{2.808cm}{1.478cm}}{\pgfpoint{11.671cm}{8.287cm}}
\end{tikzpicture}
}
%% gnuplot variables


==> F3_model1.tex <==
\scalebox{0.65}[0.65]{
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.4p5 (Lua 5.4; terminal rev. Jun 2020, script rev. 115)
%% 6/20/2023 10:10:52 AM
\tikzset{every node/.append style={font={\fontsize{15.0pt}{18.0pt}\selectfont}}}
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (3.084,1.478)--(3.264,1.478);
\draw[gp path] (11.671,1.478)--(11.491,1.478);
\node[gp node right] at (2.808,1.478) {$-0.0004$};
\draw[gp path] (3.084,3.180)--(3.264,3.180);
\draw[gp path] (11.671,3.180)--(11.491,3.180);
\node[gp node right] at (2.808,3.180) {$-0.0002$};
\draw[gp path] (3.084,4.883)--(3.264,4.883);
\draw[gp path] (11.671,4.883)--(11.491,4.883);
\node[gp node right] at (2.808,4.883) {$0$};
\draw[gp path] (3.084,6.585)--(3.264,6.585);
\draw[gp path] (11.671,6.585)--(11.491,6.585);
\node[gp node right] at (2.808,6.585) {$0.0002$};
\draw[gp path] (3.084,8.287)--(3.264,8.287);
\draw[gp path] (11.671,8.287)--(11.491,8.287);
\node[gp node right] at (2.808,8.287) {$0.0004$};
\draw[gp path] (3.084,1.478)--(3.084,1.658);
\draw[gp path] (3.084,8.287)--(3.084,8.107);
\node[gp node center] at (3.084,1.016) {$0.2$};
\draw[gp path] (4.515,1.478)--(4.515,1.658);
\draw[gp path] (4.515,8.287)--(4.515,8.107);
\node[gp node center] at (4.515,1.016) {$0.3$};
\draw[gp path] (5.946,1.478)--(5.946,1.658);
\draw[gp path] (5.946,8.287)--(5.946,8.107);
\node[gp node center] at (5.946,1.016) {$0.4$};
\draw[gp path] (7.377,1.478)--(7.377,1.658);
\draw[gp path] (7.377,8.287)--(7.377,8.107);
\node[gp node center] at (7.377,1.016) {$0.5$};
\draw[gp path] (8.809,1.478)--(8.809,1.658);
\draw[gp path] (8.809,8.287)--(8.809,8.107);
\node[gp node center] at (8.809,1.016) {$0.6$};
\draw[gp path] (10.240,1.478)--(10.240,1.658);
\draw[gp path] (10.240,8.287)--(10.240,8.107);
\node[gp node center] at (10.240,1.016) {$0.7$};
\draw[gp path] (11.671,1.478)--(11.671,1.658);
\draw[gp path] (11.671,8.287)--(11.671,8.107);
\node[gp node center] at (11.671,1.016) {$0.8$};
\draw[gp path] (3.084,8.287)--(3.084,1.478)--(11.671,1.478)--(11.671,8.287)--cycle;
\node[gp node left,font={\fontsize{13.0pt}{15.6pt}\selectfont}] at (3.370,3.180) {$\sqrt{S_{ep}}=45$ GeV};
\node[gp node left,font={\fontsize{13.0pt}{15.6pt}\selectfont}] at (3.370,2.329) {$Q^2=10$ GeV${}^2$};
\node[gp node left,font={\fontsize{13.0pt}{15.6pt}\selectfont}] at (6.662,3.180) {$x_{B}=0.005$};
\node[gp node left,font={\fontsize{13.0pt}{15.6pt}\selectfont}] at (6.662,2.329) {$P_{J/\psi}^{\perp}=2$ GeV};
\node[gp node left,font={\fontsize{20.0pt}{24.0pt}\selectfont}] at (6.662,7.010) {Model 1};
\node[gp node center,rotate=-270,font={\fontsize{18.0pt}{21.6pt}\selectfont}] at (0.438,4.882) {${\cal F}_3/2\sigma^{\rm U}_1$};
\node[gp node center,font={\fontsize{22.0pt}{26.4pt}\selectfont}] at (7.377,0.323) {$z_f$};
\node[gp node right,font={\fontsize{15.0pt}{18.0pt}\selectfont}] at (5.748,7.876) {$N^1$};
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetdashtype{gp dt 1}
\gpsetlinewidth{3.00}
\draw[gp path] (3.636,7.876)--(4.920,7.876);
\draw[gp path] (3.084,4.890)--(3.227,4.889)--(3.370,4.887)--(3.513,4.886)--(3.656,4.884)%
  --(3.800,4.881)--(3.943,4.878)--(4.086,4.875)--(4.229,4.872)--(4.372,4.867)--(4.515,4.863)%
  --(4.658,4.858)--(4.801,4.852)--(4.945,4.846)--(5.088,4.840)--(5.231,4.833)--(5.374,4.825)%
  --(5.517,4.817)--(5.660,4.808)--(5.803,4.799)--(5.946,4.789)--(6.089,4.779)--(6.233,4.768)%
  --(6.376,4.756)--(6.519,4.745)--(6.662,4.732)--(6.805,4.719)--(6.948,4.706)--(7.091,4.692)%
  --(7.234,4.678)--(7.377,4.664)--(7.521,4.649)--(7.664,4.634)--(7.807,4.619)--(7.950,4.603)%
  --(8.093,4.588)--(8.236,4.573)--(8.379,4.557)--(8.522,4.542)--(8.666,4.527)--(8.809,4.512)%
  --(8.952,4.498)--(9.095,4.484)--(9.238,4.471)--(9.381,4.458)--(9.524,4.447)--(9.667,4.436)%
  --(9.810,4.426)--(9.954,4.417)--(10.097,4.409)--(10.240,4.402)--(10.383,4.397)--(10.526,4.393)%
  --(10.669,4.390)--(10.812,4.389)--(10.955,4.389)--(11.099,4.391)--(11.242,4.394)--(11.385,4.399)%
  --(11.528,4.406)--(11.671,4.414);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{15.0pt}{18.0pt}\selectfont}] at (5.748,7.414) {$N^2$};
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetdashtype{gp dt 2}
\draw[gp path] (3.636,7.414)--(4.920,7.414);
\draw[gp path] (3.084,4.856)--(3.227,4.855)--(3.370,4.854)--(3.513,4.853)--(3.656,4.852)%
  --(3.800,4.852)--(3.943,4.851)--(4.086,4.851)--(4.229,4.851)--(4.372,4.851)--(4.515,4.852)%
  --(4.658,4.852)--(4.801,4.853)--(4.945,4.854)--(5.088,4.855)--(5.231,4.857)--(5.374,4.859)%
  --(5.517,4.861)--(5.660,4.863)--(5.803,4.865)--(5.946,4.868)--(6.089,4.871)--(6.233,4.874)%
  --(6.376,4.878)--(6.519,4.882)--(6.662,4.886)--(6.805,4.890)--(6.948,4.894)--(7.091,4.899)%
  --(7.234,4.904)--(7.377,4.910)--(7.521,4.915)--(7.664,4.921)--(7.807,4.927)--(7.950,4.933)%
  --(8.093,4.940)--(8.236,4.947)--(8.379,4.954)--(8.522,4.962)--(8.666,4.969)--(8.809,4.978)%
  --(8.952,4.986)--(9.095,4.995)--(9.238,5.004)--(9.381,5.014)--(9.524,5.023)--(9.667,5.034)%
  --(9.810,5.045)--(9.954,5.056)--(10.097,5.067)--(10.240,5.079)--(10.383,5.092)--(10.526,5.105)%
  --(10.669,5.119)--(10.812,5.132)--(10.955,5.147)--(11.099,5.161)--(11.242,5.176)--(11.385,5.191)%
  --(11.528,5.206)--(11.671,5.221);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{15.0pt}{18.0pt}\selectfont}] at (5.748,6.952) {$N^3$};
\gpcolor{rgb color={0.337,0.706,0.914}}
\gpsetdashtype{gp dt 3}
\draw[gp path] (3.636,6.952)--(4.920,6.952);
\draw[gp path] (3.084,4.786)--(3.227,4.785)--(3.370,4.785)--(3.513,4.785)--(3.656,4.787)%
  --(3.800,4.789)--(3.943,4.791)--(4.086,4.795)--(4.229,4.800)--(4.372,4.806)--(4.515,4.812)%
  --(4.658,4.820)--(4.801,4.829)--(4.945,4.840)--(5.088,4.851)--(5.231,4.865)--(5.374,4.879)%
  --(5.517,4.895)--(5.660,4.912)--(5.803,4.932)--(5.946,4.952)--(6.089,4.975)--(6.233,4.999)%
  --(6.376,5.025)--(6.519,5.053)--(6.662,5.083)--(6.805,5.114)--(6.948,5.148)--(7.091,5.183)%
  --(7.234,5.221)--(7.377,5.260)--(7.521,5.301)--(7.664,5.344)--(7.807,5.389)--(7.950,5.435)%
  --(8.093,5.484)--(8.236,5.533)--(8.379,5.584)--(8.522,5.636)--(8.666,5.689)--(8.809,5.742)%
  --(8.952,5.796)--(9.095,5.851)--(9.238,5.905)--(9.381,5.958)--(9.524,6.011)--(9.667,6.062)%
  --(9.810,6.112)--(9.954,6.159)--(10.097,6.204)--(10.240,6.245)--(10.383,6.283)--(10.526,6.316)%
  --(10.669,6.344)--(10.812,6.367)--(10.955,6.383)--(11.099,6.394)--(11.242,6.397)--(11.385,6.393)%
  --(11.528,6.381)--(11.671,6.361);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{15.0pt}{18.0pt}\selectfont}] at (5.748,6.490) {$N^4$};
\gpcolor{rgb color={0.902,0.624,0.000}}
\gpsetdashtype{gp dt 4}
\draw[gp path] (3.636,6.490)--(4.920,6.490);
\draw[gp path] (3.084,4.712)--(3.227,4.699)--(3.370,4.686)--(3.513,4.673)--(3.656,4.659)%
  --(3.800,4.644)--(3.943,4.629)--(4.086,4.614)--(4.229,4.597)--(4.372,4.580)--(4.515,4.563)%
  --(4.658,4.545)--(4.801,4.526)--(4.945,4.507)--(5.088,4.487)--(5.231,4.466)--(5.374,4.444)%
  --(5.517,4.422)--(5.660,4.400)--(5.803,4.376)--(5.946,4.352)--(6.089,4.327)--(6.233,4.302)%
  --(6.376,4.276)--(6.519,4.249)--(6.662,4.222)--(6.805,4.195)--(6.948,4.166)--(7.091,4.138)%
  --(7.234,4.108)--(7.377,4.079)--(7.521,4.049)--(7.664,4.019)--(7.807,3.989)--(7.950,3.959)%
  --(8.093,3.929)--(8.236,3.899)--(8.379,3.869)--(8.522,3.840)--(8.666,3.811)--(8.809,3.784)%
  --(8.952,3.757)--(9.095,3.731)--(9.238,3.706)--(9.381,3.683)--(9.524,3.662)--(9.667,3.643)%
  --(9.810,3.626)--(9.954,3.611)--(10.097,3.600)--(10.240,3.591)--(10.383,3.585)--(10.526,3.583)%
  --(10.669,3.585)--(10.812,3.591)--(10.955,3.601)--(11.099,3.615)--(11.242,3.634)--(11.385,3.658)%
  --(11.528,3.686)--(11.671,3.719);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{15.0pt}{18.0pt}\selectfont}] at (5.748,6.028) {$N^5$};
\gpcolor{rgb color={0.941,0.894,0.259}}
\gpsetdashtype{gp dt 5}
\draw[gp path] (3.636,6.028)--(4.920,6.028);
\draw[gp path] (3.084,4.849)--(3.227,4.844)--(3.370,4.839)--(3.513,4.834)--(3.656,4.828)%
  --(3.800,4.822)--(3.943,4.816)--(4.086,4.809)--(4.229,4.801)--(4.372,4.793)--(4.515,4.785)%
  --(4.658,4.776)--(4.801,4.767)--(4.945,4.757)--(5.088,4.746)--(5.231,4.735)--(5.374,4.724)%
  --(5.517,4.712)--(5.660,4.699)--(5.803,4.686)--(5.946,4.672)--(6.089,4.658)--(6.233,4.643)%
  --(6.376,4.628)--(6.519,4.612)--(6.662,4.595)--(6.805,4.578)--(6.948,4.560)--(7.091,4.542)%
  --(7.234,4.524)--(7.377,4.505)--(7.521,4.486)--(7.664,4.466)--(7.807,4.446)--(7.950,4.426)%
  --(8.093,4.405)--(8.236,4.385)--(8.379,4.364)--(8.522,4.343)--(8.666,4.323)--(8.809,4.303)%
  --(8.952,4.283)--(9.095,4.264)--(9.238,4.245)--(9.381,4.227)--(9.524,4.210)--(9.667,4.194)%
  --(9.810,4.180)--(9.954,4.166)--(10.097,4.155)--(10.240,4.145)--(10.383,4.137)--(10.526,4.131)%
  --(10.669,4.128)--(10.812,4.127)--(10.955,4.129)--(11.099,4.133)--(11.242,4.141)--(11.385,4.152)%
  --(11.528,4.165)--(11.671,4.182);
\gpcolor{color=gp lt color border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (3.084,8.287)--(3.084,1.478)--(11.671,1.478)--(11.671,8.287)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{3.084cm}{1.478cm}}{\pgfpoint{11.671cm}{8.287cm}}
\end{tikzpicture}
}	
%% gnuplot variables


==> F3_model2.tex <==
\scalebox{0.65}[0.65]{
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.4p5 (Lua 5.4; terminal rev. Jun 2020, script rev. 115)
%% 6/20/2023 12:26:18 PM
\tikzset{every node/.append style={font={\fontsize{15.0pt}{18.0pt}\selectfont}}}
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (3.084,2.235)--(3.264,2.235);
\draw[gp path] (11.671,2.235)--(11.491,2.235);
\node[gp node right] at (2.808,2.235) {$-0.0004$};
\draw[gp path] (3.084,3.748)--(3.264,3.748);
\draw[gp path] (11.671,3.748)--(11.491,3.748);
\node[gp node right] at (2.808,3.748) {$-0.0002$};
\draw[gp path] (3.084,5.261)--(3.264,5.261);
\draw[gp path] (11.671,5.261)--(11.491,5.261);
\node[gp node right] at (2.808,5.261) {$0$};
\draw[gp path] (3.084,6.774)--(3.264,6.774);
\draw[gp path] (11.671,6.774)--(11.491,6.774);
\node[gp node right] at (2.808,6.774) {$0.0002$};
\draw[gp path] (3.084,8.287)--(3.264,8.287);
\draw[gp path] (11.671,8.287)--(11.491,8.287);
\node[gp node right] at (2.808,8.287) {$0.0004$};
\draw[gp path] (3.084,1.478)--(3.084,1.658);
\draw[gp path] (3.084,8.287)--(3.084,8.107);
\node[gp node center] at (3.084,1.016) {$0.2$};
\draw[gp path] (4.515,1.478)--(4.515,1.658);
\draw[gp path] (4.515,8.287)--(4.515,8.107);
\node[gp node center] at (4.515,1.016) {$0.3$};
\draw[gp path] (5.946,1.478)--(5.946,1.658);
\draw[gp path] (5.946,8.287)--(5.946,8.107);
\node[gp node center] at (5.946,1.016) {$0.4$};
\draw[gp path] (7.377,1.478)--(7.377,1.658);
\draw[gp path] (7.377,8.287)--(7.377,8.107);
\node[gp node center] at (7.377,1.016) {$0.5$};
\draw[gp path] (8.809,1.478)--(8.809,1.658);
\draw[gp path] (8.809,8.287)--(8.809,8.107);
\node[gp node center] at (8.809,1.016) {$0.6$};
\draw[gp path] (10.240,1.478)--(10.240,1.658);
\draw[gp path] (10.240,8.287)--(10.240,8.107);
\node[gp node center] at (10.240,1.016) {$0.7$};
\draw[gp path] (11.671,1.478)--(11.671,1.658);
\draw[gp path] (11.671,8.287)--(11.671,8.107);
\node[gp node center] at (11.671,1.016) {$0.8$};
\draw[gp path] (3.084,8.287)--(3.084,1.478)--(11.671,1.478)--(11.671,8.287)--cycle;
\node[gp node left,font={\fontsize{13.0pt}{15.6pt}\selectfont}] at (3.370,2.991) {$\sqrt{S_{ep}}=45$ GeV};
\node[gp node left,font={\fontsize{13.0pt}{15.6pt}\selectfont}] at (3.370,2.235) {$Q^2=10$ GeV${}^2$};
\node[gp node left,font={\fontsize{13.0pt}{15.6pt}\selectfont}] at (6.662,2.991) {$x_{B}=0.005$};
\node[gp node left,font={\fontsize{13.0pt}{15.6pt}\selectfont}] at (6.662,2.235) {$P_{J/\psi}^{\perp}=2$ GeV};
\node[gp node left,font={\fontsize{20.0pt}{24.0pt}\selectfont}] at (6.662,7.530) {Model 2};
\node[gp node center,rotate=-270,font={\fontsize{18.0pt}{21.6pt}\selectfont}] at (0.438,4.882) {${\cal F}_3/2\sigma^{\rm U}_1$};
\node[gp node center,font={\fontsize{22.0pt}{26.4pt}\selectfont}] at (7.377,0.323) {$z_f$};
\node[gp node right,font={\fontsize{15.0pt}{18.0pt}\selectfont}] at (5.748,7.876) {$N^1$};
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetdashtype{gp dt 1}
\gpsetlinewidth{3.00}
\draw[gp path] (3.636,7.876)--(4.920,7.876);
\draw[gp path] (3.084,5.269)--(3.227,5.268)--(3.370,5.267)--(3.513,5.265)--(3.656,5.262)%
  --(3.800,5.259)--(3.943,5.256)--(4.086,5.252)--(4.229,5.247)--(4.372,5.242)--(4.515,5.235)%
  --(4.658,5.229)--(4.801,5.221)--(4.945,5.212)--(5.088,5.203)--(5.231,5.193)--(5.374,5.182)%
  --(5.517,5.170)--(5.660,5.157)--(5.803,5.143)--(5.946,5.128)--(6.089,5.113)--(6.233,5.096)%
  --(6.376,5.079)--(6.519,5.060)--(6.662,5.041)--(6.805,5.021)--(6.948,5.000)--(7.091,4.978)%
  --(7.234,4.956)--(7.377,4.933)--(7.521,4.910)--(7.664,4.886)--(7.807,4.861)--(7.950,4.837)%
  --(8.093,4.812)--(8.236,4.787)--(8.379,4.763)--(8.522,4.738)--(8.666,4.714)--(8.809,4.691)%
  --(8.952,4.668)--(9.095,4.646)--(9.238,4.626)--(9.381,4.606)--(9.524,4.588)--(9.667,4.571)%
  --(9.810,4.556)--(9.954,4.543)--(10.097,4.532)--(10.240,4.523)--(10.383,4.517)--(10.526,4.513)%
  --(10.669,4.511)--(10.812,4.512)--(10.955,4.516)--(11.099,4.523)--(11.242,4.532)--(11.385,4.544)%
  --(11.528,4.558)--(11.671,4.576);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{15.0pt}{18.0pt}\selectfont}] at (5.748,7.414) {$N^2$};
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetdashtype{gp dt 2}
\draw[gp path] (3.636,7.414)--(4.920,7.414);
\draw[gp path] (3.084,5.231)--(3.227,5.229)--(3.370,5.228)--(3.513,5.226)--(3.656,5.225)%
  --(3.800,5.223)--(3.943,5.222)--(4.086,5.222)--(4.229,5.221)--(4.372,5.221)--(4.515,5.221)%
  --(4.658,5.221)--(4.801,5.222)--(4.945,5.223)--(5.088,5.224)--(5.231,5.226)--(5.374,5.228)%
  --(5.517,5.231)--(5.660,5.233)--(5.803,5.237)--(5.946,5.240)--(6.089,5.245)--(6.233,5.249)%
  --(6.376,5.254)--(6.519,5.260)--(6.662,5.265)--(6.805,5.272)--(6.948,5.278)--(7.091,5.286)%
  --(7.234,5.293)--(7.377,5.301)--(7.521,5.310)--(7.664,5.319)--(7.807,5.328)--(7.950,5.338)%
  --(8.093,5.348)--(8.236,5.359)--(8.379,5.371)--(8.522,5.382)--(8.666,5.395)--(8.809,5.407)%
  --(8.952,5.420)--(9.095,5.434)--(9.238,5.448)--(9.381,5.463)--(9.524,5.478)--(9.667,5.494)%
  --(9.810,5.511)--(9.954,5.528)--(10.097,5.545)--(10.240,5.563)--(10.383,5.582)--(10.526,5.601)%
  --(10.669,5.620)--(10.812,5.640)--(10.955,5.660)--(11.099,5.679)--(11.242,5.699)--(11.385,5.719)%
  --(11.528,5.737)--(11.671,5.755);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{15.0pt}{18.0pt}\selectfont}] at (5.748,6.952) {$N^3$};
\gpcolor{rgb color={0.337,0.706,0.914}}
\gpsetdashtype{gp dt 3}
\draw[gp path] (3.636,6.952)--(4.920,6.952);
\draw[gp path] (3.084,5.154)--(3.227,5.151)--(3.370,5.148)--(3.513,5.147)--(3.656,5.146)%
  --(3.800,5.147)--(3.943,5.149)--(4.086,5.152)--(4.229,5.156)--(4.372,5.162)--(4.515,5.170)%
  --(4.658,5.179)--(4.801,5.191)--(4.945,5.204)--(5.088,5.219)--(5.231,5.236)--(5.374,5.256)%
  --(5.517,5.278)--(5.660,5.303)--(5.803,5.330)--(5.946,5.360)--(6.089,5.393)--(6.233,5.428)%
  --(6.376,5.467)--(6.519,5.509)--(6.662,5.554)--(6.805,5.602)--(6.948,5.653)--(7.091,5.708)%
  --(7.234,5.765)--(7.377,5.826)--(7.521,5.891)--(7.664,5.958)--(7.807,6.028)--(7.950,6.101)%
  --(8.093,6.177)--(8.236,6.255)--(8.379,6.335)--(8.522,6.417)--(8.666,6.500)--(8.809,6.585)%
  --(8.952,6.669)--(9.095,6.754)--(9.238,6.839)--(9.381,6.922)--(9.524,7.003)--(9.667,7.082)%
  --(9.810,7.157)--(9.954,7.228)--(10.097,7.293)--(10.240,7.353)--(10.383,7.405)--(10.526,7.450)%
  --(10.669,7.486)--(10.812,7.512)--(10.955,7.527)--(11.099,7.531)--(11.242,7.523)--(11.385,7.502)%
  --(11.528,7.468)--(11.671,7.421);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{15.0pt}{18.0pt}\selectfont}] at (5.748,6.490) {$N^4$};
\gpcolor{rgb color={0.902,0.624,0.000}}
\gpsetdashtype{gp dt 4}
\draw[gp path] (3.636,6.490)--(4.920,6.490);
\draw[gp path] (3.084,5.071)--(3.227,5.053)--(3.370,5.034)--(3.513,5.015)--(3.656,4.994)%
  --(3.800,4.972)--(3.943,4.950)--(4.086,4.926)--(4.229,4.901)--(4.372,4.875)--(4.515,4.848)%
  --(4.658,4.819)--(4.801,4.790)--(4.945,4.759)--(5.088,4.727)--(5.231,4.694)--(5.374,4.659)%
  --(5.517,4.624)--(5.660,4.587)--(5.803,4.548)--(5.946,4.509)--(6.089,4.469)--(6.233,4.427)%
  --(6.376,4.384)--(6.519,4.340)--(6.662,4.295)--(6.805,4.249)--(6.948,4.202)--(7.091,4.154)%
  --(7.234,4.106)--(7.377,4.057)--(7.521,4.007)--(7.664,3.957)--(7.807,3.907)--(7.950,3.857)%
  --(8.093,3.807)--(8.236,3.758)--(8.379,3.709)--(8.522,3.661)--(8.666,3.614)--(8.809,3.569)%
  --(8.952,3.525)--(9.095,3.484)--(9.238,3.445)--(9.381,3.409)--(9.524,3.377)--(9.667,3.348)%
  --(9.810,3.323)--(9.954,3.303)--(10.097,3.288)--(10.240,3.278)--(10.383,3.274)--(10.526,3.277)%
  --(10.669,3.286)--(10.812,3.302)--(10.955,3.326)--(11.099,3.357)--(11.242,3.396)--(11.385,3.443)%
  --(11.528,3.498)--(11.671,3.560);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{15.0pt}{18.0pt}\selectfont}] at (5.748,6.028) {$N^5$};
\gpcolor{rgb color={0.941,0.894,0.259}}
\gpsetdashtype{gp dt 5}
\draw[gp path] (3.636,6.028)--(4.920,6.028);
\draw[gp path] (3.084,5.223)--(3.227,5.217)--(3.370,5.211)--(3.513,5.204)--(3.656,5.196)%
  --(3.800,5.188)--(3.943,5.179)--(4.086,5.169)--(4.229,5.158)--(4.372,5.147)--(4.515,5.135)%
  --(4.658,5.121)--(4.801,5.108)--(4.945,5.093)--(5.088,5.077)--(5.231,5.060)--(5.374,5.043)%
  --(5.517,5.024)--(5.660,5.005)--(5.803,4.984)--(5.946,4.963)--(6.089,4.940)--(6.233,4.917)%
  --(6.376,4.892)--(6.519,4.867)--(6.662,4.840)--(6.805,4.813)--(6.948,4.785)--(7.091,4.756)%
  --(7.234,4.726)--(7.377,4.695)--(7.521,4.664)--(7.664,4.632)--(7.807,4.599)--(7.950,4.566)%
  --(8.093,4.533)--(8.236,4.500)--(8.379,4.467)--(8.522,4.434)--(8.666,4.401)--(8.809,4.368)%
  --(8.952,4.337)--(9.095,4.306)--(9.238,4.277)--(9.381,4.249)--(9.524,4.223)--(9.667,4.199)%
  --(9.810,4.177)--(9.954,4.158)--(10.097,4.141)--(10.240,4.129)--(10.383,4.119)--(10.526,4.114)%
  --(10.669,4.112)--(10.812,4.115)--(10.955,4.123)--(11.099,4.136)--(11.242,4.153)--(11.385,4.176)%
  --(11.528,4.204)--(11.671,4.237);
\gpcolor{color=gp lt color border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (3.084,8.287)--(3.084,1.478)--(11.671,1.478)--(11.671,8.287)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{3.084cm}{1.478cm}}{\pgfpoint{11.671cm}{8.287cm}}
\end{tikzpicture}
}
%% gnuplot variables


==> F4_model1.tex <==
\scalebox{0.65}[0.65]{
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.4p5 (Lua 5.4; terminal rev. Jun 2020, script rev. 115)
%% 6/20/2023 10:24:03 AM
\tikzset{every node/.append style={font={\fontsize{15.0pt}{18.0pt}\selectfont}}}
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.808,1.478)--(2.988,1.478);
\draw[gp path] (11.671,1.478)--(11.491,1.478);
\node[gp node right] at (2.532,1.478) {$-0.004$};
\draw[gp path] (2.808,2.991)--(2.988,2.991);
\draw[gp path] (11.671,2.991)--(11.491,2.991);
\node[gp node right] at (2.532,2.991) {$-0.002$};
\draw[gp path] (2.808,4.504)--(2.988,4.504);
\draw[gp path] (11.671,4.504)--(11.491,4.504);
\node[gp node right] at (2.532,4.504) {$0$};
\draw[gp path] (2.808,6.017)--(2.988,6.017);
\draw[gp path] (11.671,6.017)--(11.491,6.017);
\node[gp node right] at (2.532,6.017) {$0.002$};
\draw[gp path] (2.808,7.530)--(2.988,7.530);
\draw[gp path] (11.671,7.530)--(11.491,7.530);
\node[gp node right] at (2.532,7.530) {$0.004$};
\draw[gp path] (2.808,1.478)--(2.808,1.658);
\draw[gp path] (2.808,8.287)--(2.808,8.107);
\node[gp node center] at (2.808,1.016) {$0.2$};
\draw[gp path] (4.285,1.478)--(4.285,1.658);
\draw[gp path] (4.285,8.287)--(4.285,8.107);
\node[gp node center] at (4.285,1.016) {$0.3$};
\draw[gp path] (5.762,1.478)--(5.762,1.658);
\draw[gp path] (5.762,8.287)--(5.762,8.107);
\node[gp node center] at (5.762,1.016) {$0.4$};
\draw[gp path] (7.239,1.478)--(7.239,1.658);
\draw[gp path] (7.239,8.287)--(7.239,8.107);
\node[gp node center] at (7.239,1.016) {$0.5$};
\draw[gp path] (8.717,1.478)--(8.717,1.658);
\draw[gp path] (8.717,8.287)--(8.717,8.107);
\node[gp node center] at (8.717,1.016) {$0.6$};
\draw[gp path] (10.194,1.478)--(10.194,1.658);
\draw[gp path] (10.194,8.287)--(10.194,8.107);
\node[gp node center] at (10.194,1.016) {$0.7$};
\draw[gp path] (11.671,1.478)--(11.671,1.658);
\draw[gp path] (11.671,8.287)--(11.671,8.107);
\node[gp node center] at (11.671,1.016) {$0.8$};
\draw[gp path] (2.808,8.287)--(2.808,1.478)--(11.671,1.478)--(11.671,8.287)--cycle;
\node[gp node left,font={\fontsize{13.0pt}{15.6pt}\selectfont}] at (3.399,2.991) {$\sqrt{S_{ep}}=45$ GeV};
\node[gp node left,font={\fontsize{13.0pt}{15.6pt}\selectfont}] at (3.399,2.235) {$Q^2=10$ GeV${}^2$};
\node[gp node left,font={\fontsize{13.0pt}{15.6pt}\selectfont}] at (6.501,2.991) {$x_{B}=0.005$};
\node[gp node left,font={\fontsize{13.0pt}{15.6pt}\selectfont}] at (6.501,2.235) {$P_{J/\psi}^{\perp}=2$ GeV};
\node[gp node left,font={\fontsize{20.0pt}{24.0pt}\selectfont}] at (6.501,7.152) {Model 1};
\node[gp node center,rotate=-270,font={\fontsize{18.0pt}{21.6pt}\selectfont}] at (0.438,4.882) {${\cal F}_4/2\sigma^{{\rm U}}_1$};
\node[gp node center,font={\fontsize{22.0pt}{26.4pt}\selectfont}] at (7.239,0.323) {$z_f$};
\node[gp node right,font={\fontsize{15.0pt}{18.0pt}\selectfont}] at (5.472,7.876) {$N^1$};
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetdashtype{gp dt 1}
\gpsetlinewidth{3.00}
\draw[gp path] (3.360,7.876)--(4.644,7.876);
\draw[gp path] (2.808,4.362)--(2.956,4.354)--(3.103,4.347)--(3.251,4.339)--(3.399,4.331)%
  --(3.547,4.323)--(3.694,4.315)--(3.842,4.307)--(3.990,4.299)--(4.137,4.291)--(4.285,4.282)%
  --(4.433,4.273)--(4.581,4.264)--(4.728,4.255)--(4.876,4.246)--(5.024,4.237)--(5.171,4.227)%
  --(5.319,4.217)--(5.467,4.206)--(5.615,4.196)--(5.762,4.185)--(5.910,4.174)--(6.058,4.162)%
  --(6.205,4.151)--(6.353,4.138)--(6.501,4.126)--(6.649,4.113)--(6.796,4.100)--(6.944,4.086)%
  --(7.092,4.072)--(7.239,4.057)--(7.387,4.042)--(7.535,4.027)--(7.683,4.011)--(7.830,3.995)%
  --(7.978,3.978)--(8.126,3.961)--(8.274,3.943)--(8.421,3.925)--(8.569,3.907)--(8.717,3.888)%
  --(8.864,3.868)--(9.012,3.849)--(9.160,3.829)--(9.308,3.809)--(9.455,3.788)--(9.603,3.767)%
  --(9.751,3.746)--(9.898,3.726)--(10.046,3.705)--(10.194,3.684)--(10.342,3.664)--(10.489,3.644)%
  --(10.637,3.624)--(10.785,3.605)--(10.932,3.587)--(11.080,3.570)--(11.228,3.554)--(11.376,3.539)%
  --(11.523,3.526)--(11.671,3.515);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{15.0pt}{18.0pt}\selectfont}] at (5.472,7.414) {$N^2$};
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetdashtype{gp dt 2}
\draw[gp path] (3.360,7.414)--(4.644,7.414);
\draw[gp path] (2.808,4.928)--(2.956,4.948)--(3.103,4.968)--(3.251,4.989)--(3.399,5.009)%
  --(3.547,5.030)--(3.694,5.050)--(3.842,5.071)--(3.990,5.091)--(4.137,5.112)--(4.285,5.133)%
  --(4.433,5.154)--(4.581,5.175)--(4.728,5.196)--(4.876,5.218)--(5.024,5.240)--(5.171,5.262)%
  --(5.319,5.285)--(5.467,5.308)--(5.615,5.332)--(5.762,5.356)--(5.910,5.381)--(6.058,5.406)%
  --(6.205,5.432)--(6.353,5.458)--(6.501,5.486)--(6.649,5.514)--(6.796,5.543)--(6.944,5.572)%
  --(7.092,5.603)--(7.239,5.635)--(7.387,5.667)--(7.535,5.700)--(7.683,5.735)--(7.830,5.770)%
  --(7.978,5.806)--(8.126,5.844)--(8.274,5.882)--(8.421,5.921)--(8.569,5.960)--(8.717,6.001)%
  --(8.864,6.042)--(9.012,6.084)--(9.160,6.126)--(9.308,6.168)--(9.455,6.210)--(9.603,6.252)%
  --(9.751,6.294)--(9.898,6.335)--(10.046,6.374)--(10.194,6.413)--(10.342,6.450)--(10.489,6.484)%
  --(10.637,6.517)--(10.785,6.546)--(10.932,6.571)--(11.080,6.593)--(11.228,6.610)--(11.376,6.623)%
  --(11.523,6.629)--(11.671,6.630);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{15.0pt}{18.0pt}\selectfont}] at (5.472,6.952) {$N^3$};
\gpcolor{rgb color={0.337,0.706,0.914}}
\gpsetdashtype{gp dt 3}
\draw[gp path] (3.360,6.952)--(4.644,6.952);
\draw[gp path] (2.808,4.459)--(2.956,4.457)--(3.103,4.455)--(3.251,4.454)--(3.399,4.452)%
  --(3.547,4.450)--(3.694,4.449)--(3.842,4.447)--(3.990,4.446)--(4.137,4.445)--(4.285,4.443)%
  --(4.433,4.442)--(4.581,4.441)--(4.728,4.439)--(4.876,4.438)--(5.024,4.437)--(5.171,4.436)%
  --(5.319,4.435)--(5.467,4.434)--(5.615,4.433)--(5.762,4.432)--(5.910,4.432)--(6.058,4.431)%
  --(6.205,4.430)--(6.353,4.430)--(6.501,4.429)--(6.649,4.429)--(6.796,4.428)--(6.944,4.428)%
  --(7.092,4.428)--(7.239,4.428)--(7.387,4.428)--(7.535,4.428)--(7.683,4.428)--(7.830,4.428)%
  --(7.978,4.428)--(8.126,4.429)--(8.274,4.429)--(8.421,4.430)--(8.569,4.431)--(8.717,4.432)%
  --(8.864,4.433)--(9.012,4.434)--(9.160,4.435)--(9.308,4.437)--(9.455,4.438)--(9.603,4.440)%
  --(9.751,4.442)--(9.898,4.444)--(10.046,4.446)--(10.194,4.448)--(10.342,4.450)--(10.489,4.452)%
  --(10.637,4.455)--(10.785,4.457)--(10.932,4.460)--(11.080,4.462)--(11.228,4.465)--(11.376,4.468)%
  --(11.523,4.470)--(11.671,4.473);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{15.0pt}{18.0pt}\selectfont}] at (5.472,6.490) {$N^4$};
\gpcolor{rgb color={0.902,0.624,0.000}}
\gpsetdashtype{gp dt 4}
\draw[gp path] (3.360,6.490)--(4.644,6.490);
\draw[gp path] (2.808,4.322)--(2.956,4.314)--(3.103,4.306)--(3.251,4.298)--(3.399,4.290)%
  --(3.547,4.282)--(3.694,4.274)--(3.842,4.267)--(3.990,4.259)--(4.137,4.251)--(4.285,4.244)%
  --(4.433,4.236)--(4.581,4.229)--(4.728,4.221)--(4.876,4.214)--(5.024,4.207)--(5.171,4.199)%
  --(5.319,4.192)--(5.467,4.184)--(5.615,4.177)--(5.762,4.169)--(5.910,4.161)--(6.058,4.154)%
  --(6.205,4.146)--(6.353,4.138)--(6.501,4.129)--(6.649,4.121)--(6.796,4.112)--(6.944,4.103)%
  --(7.092,4.094)--(7.239,4.085)--(7.387,4.075)--(7.535,4.065)--(7.683,4.054)--(7.830,4.043)%
  --(7.978,4.032)--(8.126,4.020)--(8.274,4.007)--(8.421,3.994)--(8.569,3.981)--(8.717,3.966)%
  --(8.864,3.951)--(9.012,3.936)--(9.160,3.920)--(9.308,3.903)--(9.455,3.885)--(9.603,3.867)%
  --(9.751,3.849)--(9.898,3.829)--(10.046,3.810)--(10.194,3.789)--(10.342,3.769)--(10.489,3.748)%
  --(10.637,3.727)--(10.785,3.706)--(10.932,3.685)--(11.080,3.665)--(11.228,3.645)--(11.376,3.626)%
  --(11.523,3.608)--(11.671,3.591);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{15.0pt}{18.0pt}\selectfont}] at (5.472,6.028) {$N^5$};
\gpcolor{rgb color={0.941,0.894,0.259}}
\gpsetdashtype{gp dt 5}
\draw[gp path] (3.360,6.028)--(4.644,6.028);
\draw[gp path] (2.808,4.368)--(2.956,4.361)--(3.103,4.355)--(3.251,4.348)--(3.399,4.342)%
  --(3.547,4.336)--(3.694,4.330)--(3.842,4.323)--(3.990,4.317)--(4.137,4.311)--(4.285,4.305)%
  --(4.433,4.299)--(4.581,4.292)--(4.728,4.286)--(4.876,4.280)--(5.024,4.274)--(5.171,4.267)%
  --(5.319,4.261)--(5.467,4.254)--(5.615,4.248)--(5.762,4.241)--(5.910,4.234)--(6.058,4.227)%
  --(6.205,4.220)--(6.353,4.212)--(6.501,4.204)--(6.649,4.197)--(6.796,4.188)--(6.944,4.180)%
  --(7.092,4.171)--(7.239,4.161)--(7.387,4.152)--(7.535,4.141)--(7.683,4.131)--(7.830,4.119)%
  --(7.978,4.108)--(8.126,4.095)--(8.274,4.082)--(8.421,4.068)--(8.569,4.054)--(8.717,4.039)%
  --(8.864,4.023)--(9.012,4.006)--(9.160,3.989)--(9.308,3.970)--(9.455,3.951)--(9.603,3.932)%
  --(9.751,3.911)--(9.898,3.890)--(10.046,3.868)--(10.194,3.846)--(10.342,3.823)--(10.489,3.800)%
  --(10.637,3.777)--(10.785,3.753)--(10.932,3.730)--(11.080,3.707)--(11.228,3.684)--(11.376,3.662)%
  --(11.523,3.641)--(11.671,3.622);
\gpcolor{color=gp lt color border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.808,8.287)--(2.808,1.478)--(11.671,1.478)--(11.671,8.287)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{2.808cm}{1.478cm}}{\pgfpoint{11.671cm}{8.287cm}}
\end{tikzpicture}
}
%% gnuplot variables


==> F4_model2.tex <==
\scalebox{0.65}[0.65]{
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.4p5 (Lua 5.4; terminal rev. Jun 2020, script rev. 115)
%% 6/20/2023 12:33:05 PM
\tikzset{every node/.append style={font={\fontsize{15.0pt}{18.0pt}\selectfont}}}
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.808,1.478)--(2.988,1.478);
\draw[gp path] (11.671,1.478)--(11.491,1.478);
\node[gp node right] at (2.532,1.478) {$-0.004$};
\draw[gp path] (2.808,2.911)--(2.988,2.911);
\draw[gp path] (11.671,2.911)--(11.491,2.911);
\node[gp node right] at (2.532,2.911) {$-0.002$};
\draw[gp path] (2.808,4.345)--(2.988,4.345);
\draw[gp path] (11.671,4.345)--(11.491,4.345);
\node[gp node right] at (2.532,4.345) {$0$};
\draw[gp path] (2.808,5.778)--(2.988,5.778);
\draw[gp path] (11.671,5.778)--(11.491,5.778);
\node[gp node right] at (2.532,5.778) {$0.002$};
\draw[gp path] (2.808,7.212)--(2.988,7.212);
\draw[gp path] (11.671,7.212)--(11.491,7.212);
\node[gp node right] at (2.532,7.212) {$0.004$};
\draw[gp path] (2.808,1.478)--(2.808,1.658);
\draw[gp path] (2.808,8.287)--(2.808,8.107);
\node[gp node center] at (2.808,1.016) {$0.2$};
\draw[gp path] (4.285,1.478)--(4.285,1.658);
\draw[gp path] (4.285,8.287)--(4.285,8.107);
\node[gp node center] at (4.285,1.016) {$0.3$};
\draw[gp path] (5.762,1.478)--(5.762,1.658);
\draw[gp path] (5.762,8.287)--(5.762,8.107);
\node[gp node center] at (5.762,1.016) {$0.4$};
\draw[gp path] (7.239,1.478)--(7.239,1.658);
\draw[gp path] (7.239,8.287)--(7.239,8.107);
\node[gp node center] at (7.239,1.016) {$0.5$};
\draw[gp path] (8.717,1.478)--(8.717,1.658);
\draw[gp path] (8.717,8.287)--(8.717,8.107);
\node[gp node center] at (8.717,1.016) {$0.6$};
\draw[gp path] (10.194,1.478)--(10.194,1.658);
\draw[gp path] (10.194,8.287)--(10.194,8.107);
\node[gp node center] at (10.194,1.016) {$0.7$};
\draw[gp path] (11.671,1.478)--(11.671,1.658);
\draw[gp path] (11.671,8.287)--(11.671,8.107);
\node[gp node center] at (11.671,1.016) {$0.8$};
\draw[gp path] (2.808,8.287)--(2.808,1.478)--(11.671,1.478)--(11.671,8.287)--cycle;
\node[gp node left,font={\fontsize{13.0pt}{15.6pt}\selectfont}] at (3.399,2.911) {$\sqrt{S_{ep}}=45$ GeV};
\node[gp node left,font={\fontsize{13.0pt}{15.6pt}\selectfont}] at (3.399,2.195) {$Q^2=10$ GeV${}^2$};
\node[gp node left,font={\fontsize{13.0pt}{15.6pt}\selectfont}] at (6.501,2.911) {$x_{B}=0.005$};
\node[gp node left,font={\fontsize{13.0pt}{15.6pt}\selectfont}] at (6.501,2.195) {$P_{J/\psi}^{\perp}=2$ GeV};
\node[gp node left,font={\fontsize{20.0pt}{24.0pt}\selectfont}] at (6.501,7.212) {Model 2};
\node[gp node center,rotate=-270,font={\fontsize{18.0pt}{21.6pt}\selectfont}] at (0.438,4.882) {${\cal F}_4/2\sigma^{\rm U}_1$};
\node[gp node center,font={\fontsize{22.0pt}{26.4pt}\selectfont}] at (7.239,0.323) {$z_f$};
\node[gp node right,font={\fontsize{15.0pt}{18.0pt}\selectfont}] at (5.472,7.876) {$N^1$};
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetdashtype{gp dt 1}
\gpsetlinewidth{3.00}
\draw[gp path] (3.360,7.876)--(4.644,7.876);
\draw[gp path] (2.808,4.176)--(2.956,4.164)--(3.103,4.151)--(3.251,4.138)--(3.399,4.125)%
  --(3.547,4.112)--(3.694,4.098)--(3.842,4.084)--(3.990,4.069)--(4.137,4.054)--(4.285,4.039)%
  --(4.433,4.023)--(4.581,4.007)--(4.728,3.991)--(4.876,3.974)--(5.024,3.957)--(5.171,3.939)%
  --(5.319,3.921)--(5.467,3.902)--(5.615,3.883)--(5.762,3.863)--(5.910,3.842)--(6.058,3.821)%
  --(6.205,3.800)--(6.353,3.778)--(6.501,3.755)--(6.649,3.732)--(6.796,3.708)--(6.944,3.683)%
  --(7.092,3.657)--(7.239,3.631)--(7.387,3.605)--(7.535,3.577)--(7.683,3.549)--(7.830,3.520)%
  --(7.978,3.490)--(8.126,3.460)--(8.274,3.429)--(8.421,3.398)--(8.569,3.366)--(8.717,3.333)%
  --(8.864,3.300)--(9.012,3.267)--(9.160,3.234)--(9.308,3.200)--(9.455,3.166)--(9.603,3.133)%
  --(9.751,3.099)--(9.898,3.067)--(10.046,3.034)--(10.194,3.003)--(10.342,2.973)--(10.489,2.944)%
  --(10.637,2.917)--(10.785,2.892)--(10.932,2.870)--(11.080,2.850)--(11.228,2.833)--(11.376,2.819)%
  --(11.523,2.809)--(11.671,2.804);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{15.0pt}{18.0pt}\selectfont}] at (5.472,7.414) {$N^2$};
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetdashtype{gp dt 2}
\draw[gp path] (3.360,7.414)--(4.644,7.414);
\draw[gp path] (2.808,4.846)--(2.956,4.881)--(3.103,4.916)--(3.251,4.951)--(3.399,4.987)%
  --(3.547,5.023)--(3.694,5.060)--(3.842,5.097)--(3.990,5.135)--(4.137,5.173)--(4.285,5.211)%
  --(4.433,5.250)--(4.581,5.290)--(4.728,5.330)--(4.876,5.371)--(5.024,5.412)--(5.171,5.454)%
  --(5.319,5.497)--(5.467,5.541)--(5.615,5.586)--(5.762,5.631)--(5.910,5.678)--(6.058,5.725)%
  --(6.205,5.774)--(6.353,5.824)--(6.501,5.875)--(6.649,5.927)--(6.796,5.981)--(6.944,6.036)%
  --(7.092,6.092)--(7.239,6.150)--(7.387,6.209)--(7.535,6.270)--(7.683,6.332)--(7.830,6.395)%
  --(7.978,6.460)--(8.126,6.526)--(8.274,6.593)--(8.421,6.662)--(8.569,6.731)--(8.717,6.801)%
  --(8.864,6.871)--(9.012,6.942)--(9.160,7.013)--(9.308,7.083)--(9.455,7.152)--(9.603,7.220)%
  --(9.751,7.286)--(9.898,7.350)--(10.046,7.411)--(10.194,7.468)--(10.342,7.521)--(10.489,7.568)%
  --(10.637,7.610)--(10.785,7.644)--(10.932,7.671)--(11.080,7.689)--(11.228,7.697)--(11.376,7.695)%
  --(11.523,7.682)--(11.671,7.656);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{15.0pt}{18.0pt}\selectfont}] at (5.472,6.952) {$N^3$};
\gpcolor{rgb color={0.337,0.706,0.914}}
\gpsetdashtype{gp dt 3}
\draw[gp path] (3.360,6.952)--(4.644,6.952);
\draw[gp path] (2.808,4.291)--(2.956,4.288)--(3.103,4.285)--(3.251,4.282)--(3.399,4.278)%
  --(3.547,4.275)--(3.694,4.272)--(3.842,4.270)--(3.990,4.267)--(4.137,4.264)--(4.285,4.261)%
  --(4.433,4.258)--(4.581,4.255)--(4.728,4.253)--(4.876,4.250)--(5.024,4.248)--(5.171,4.245)%
  --(5.319,4.243)--(5.467,4.241)--(5.615,4.239)--(5.762,4.237)--(5.910,4.235)--(6.058,4.233)%
  --(6.205,4.231)--(6.353,4.229)--(6.501,4.228)--(6.649,4.227)--(6.796,4.225)--(6.944,4.224)%
  --(7.092,4.223)--(7.239,4.223)--(7.387,4.222)--(7.535,4.222)--(7.683,4.222)--(7.830,4.222)%
  --(7.978,4.222)--(8.126,4.222)--(8.274,4.223)--(8.421,4.224)--(8.569,4.225)--(8.717,4.226)%
  --(8.864,4.228)--(9.012,4.230)--(9.160,4.232)--(9.308,4.234)--(9.455,4.236)--(9.603,4.239)%
  --(9.751,4.242)--(9.898,4.245)--(10.046,4.249)--(10.194,4.252)--(10.342,4.256)--(10.489,4.260)%
  --(10.637,4.264)--(10.785,4.269)--(10.932,4.273)--(11.080,4.278)--(11.228,4.283)--(11.376,4.287)%
  --(11.523,4.292)--(11.671,4.297);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{15.0pt}{18.0pt}\selectfont}] at (5.472,6.490) {$N^4$};
\gpcolor{rgb color={0.902,0.624,0.000}}
\gpsetdashtype{gp dt 4}
\draw[gp path] (3.360,6.490)--(4.644,6.490);
\draw[gp path] (2.808,4.129)--(2.956,4.115)--(3.103,4.101)--(3.251,4.087)--(3.399,4.072)%
  --(3.547,4.058)--(3.694,4.044)--(3.842,4.029)--(3.990,4.015)--(4.137,4.000)--(4.285,3.986)%
  --(4.433,3.971)--(4.581,3.957)--(4.728,3.942)--(4.876,3.928)--(5.024,3.913)--(5.171,3.898)%
  --(5.319,3.884)--(5.467,3.869)--(5.615,3.854)--(5.762,3.839)--(5.910,3.823)--(6.058,3.808)%
  --(6.205,3.792)--(6.353,3.777)--(6.501,3.761)--(6.649,3.744)--(6.796,3.728)--(6.944,3.711)%
  --(7.092,3.693)--(7.239,3.675)--(7.387,3.657)--(7.535,3.638)--(7.683,3.618)--(7.830,3.598)%
  --(7.978,3.578)--(8.126,3.556)--(8.274,3.534)--(8.421,3.511)--(8.569,3.487)--(8.717,3.462)%
  --(8.864,3.437)--(9.012,3.411)--(9.160,3.383)--(9.308,3.355)--(9.455,3.327)--(9.603,3.297)%
  --(9.751,3.267)--(9.898,3.237)--(10.046,3.206)--(10.194,3.175)--(10.342,3.144)--(10.489,3.114)%
  --(10.637,3.084)--(10.785,3.055)--(10.932,3.027)--(11.080,3.001)--(11.228,2.977)--(11.376,2.956)%
  --(11.523,2.937)--(11.671,2.922);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{15.0pt}{18.0pt}\selectfont}] at (5.472,6.028) {$N^5$};
\gpcolor{rgb color={0.941,0.894,0.259}}
\gpsetdashtype{gp dt 5}
\draw[gp path] (3.360,6.028)--(4.644,6.028);
\draw[gp path] (2.808,4.183)--(2.956,4.172)--(3.103,4.161)--(3.251,4.150)--(3.399,4.139)%
  --(3.547,4.128)--(3.694,4.116)--(3.842,4.105)--(3.990,4.093)--(4.137,4.082)--(4.285,4.070)%
  --(4.433,4.058)--(4.581,4.046)--(4.728,4.034)--(4.876,4.022)--(5.024,4.010)--(5.171,3.998)%
  --(5.319,3.986)--(5.467,3.973)--(5.615,3.960)--(5.762,3.947)--(5.910,3.934)--(6.058,3.920)%
  --(6.205,3.906)--(6.353,3.892)--(6.501,3.878)--(6.649,3.863)--(6.796,3.847)--(6.944,3.831)%
  --(7.092,3.815)--(7.239,3.797)--(7.387,3.780)--(7.535,3.761)--(7.683,3.742)--(7.830,3.722)%
  --(7.978,3.701)--(8.126,3.679)--(8.274,3.656)--(8.421,3.632)--(8.569,3.607)--(8.717,3.581)%
  --(8.864,3.554)--(9.012,3.526)--(9.160,3.497)--(9.308,3.467)--(9.455,3.435)--(9.603,3.403)%
  --(9.751,3.370)--(9.898,3.337)--(10.046,3.302)--(10.194,3.268)--(10.342,3.233)--(10.489,3.199)%
  --(10.637,3.164)--(10.785,3.131)--(10.932,3.099)--(11.080,3.068)--(11.228,3.039)--(11.376,3.013)%
  --(11.523,2.990)--(11.671,2.971);
\gpcolor{color=gp lt color border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.808,8.287)--(2.808,1.478)--(11.671,1.478)--(11.671,8.287)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{2.808cm}{1.478cm}}{\pgfpoint{11.671cm}{8.287cm}}
\end{tikzpicture}
}
%% gnuplot variables


==> F5_model1.tex <==
\scalebox{0.70}[0.70]{
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.4p5 (Lua 5.4; terminal rev. Jun 2020, script rev. 115)
%% 6/20/2023 10:54:46 AM
\tikzset{every node/.append style={font={\fontsize{15.0pt}{18.0pt}\selectfont}}}
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (3.084,1.478)--(3.264,1.478);
\draw[gp path] (11.671,1.478)--(11.491,1.478);
\node[gp node right] at (2.808,1.478) {$-0.0004$};
\draw[gp path] (3.084,3.180)--(3.264,3.180);
\draw[gp path] (11.671,3.180)--(11.491,3.180);
\node[gp node right] at (2.808,3.180) {$-0.0002$};
\draw[gp path] (3.084,4.883)--(3.264,4.883);
\draw[gp path] (11.671,4.883)--(11.491,4.883);
\node[gp node right] at (2.808,4.883) {$0$};
\draw[gp path] (3.084,6.585)--(3.264,6.585);
\draw[gp path] (11.671,6.585)--(11.491,6.585);
\node[gp node right] at (2.808,6.585) {$0.0002$};
\draw[gp path] (3.084,8.287)--(3.264,8.287);
\draw[gp path] (11.671,8.287)--(11.491,8.287);
\node[gp node right] at (2.808,8.287) {$0.0004$};
\draw[gp path] (3.084,1.478)--(3.084,1.658);
\draw[gp path] (3.084,8.287)--(3.084,8.107);
\node[gp node center] at (3.084,1.016) {$0.2$};
\draw[gp path] (4.515,1.478)--(4.515,1.658);
\draw[gp path] (4.515,8.287)--(4.515,8.107);
\node[gp node center] at (4.515,1.016) {$0.3$};
\draw[gp path] (5.946,1.478)--(5.946,1.658);
\draw[gp path] (5.946,8.287)--(5.946,8.107);
\node[gp node center] at (5.946,1.016) {$0.4$};
\draw[gp path] (7.377,1.478)--(7.377,1.658);
\draw[gp path] (7.377,8.287)--(7.377,8.107);
\node[gp node center] at (7.377,1.016) {$0.5$};
\draw[gp path] (8.809,1.478)--(8.809,1.658);
\draw[gp path] (8.809,8.287)--(8.809,8.107);
\node[gp node center] at (8.809,1.016) {$0.6$};
\draw[gp path] (10.240,1.478)--(10.240,1.658);
\draw[gp path] (10.240,8.287)--(10.240,8.107);
\node[gp node center] at (10.240,1.016) {$0.7$};
\draw[gp path] (11.671,1.478)--(11.671,1.658);
\draw[gp path] (11.671,8.287)--(11.671,8.107);
\node[gp node center] at (11.671,1.016) {$0.8$};
\draw[gp path] (3.084,8.287)--(3.084,1.478)--(11.671,1.478)--(11.671,8.287)--cycle;
\node[gp node left,font={\fontsize{13.0pt}{15.6pt}\selectfont}] at (3.800,3.180) {$\sqrt{S_{ep}}=45$ GeV};
\node[gp node left,font={\fontsize{13.0pt}{15.6pt}\selectfont}] at (3.800,2.329) {$Q^2=10$ GeV${}^2$};
\node[gp node left,font={\fontsize{13.0pt}{15.6pt}\selectfont}] at (6.948,3.180) {$x_{B}=0.005$};
\node[gp node left,font={\fontsize{13.0pt}{15.6pt}\selectfont}] at (6.948,2.329) {$P_{J/\psi}^{\perp}=2$ GeV};
\node[gp node left,font={\fontsize{20.0pt}{24.0pt}\selectfont}] at (6.662,7.010) {Model 1};
\node[gp node center,rotate=-270,font={\fontsize{18.0pt}{21.6pt}\selectfont}] at (0.438,4.882) {${\cal F}_5/2\sigma^{\rm U}_1$};
\node[gp node center,font={\fontsize{22.0pt}{26.4pt}\selectfont}] at (7.377,0.323) {$z_f$};
\node[gp node right,font={\fontsize{15.0pt}{18.0pt}\selectfont}] at (5.748,7.876) {$N^1$};
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetdashtype{gp dt 1}
\gpsetlinewidth{3.00}
\draw[gp path] (3.636,7.876)--(4.920,7.876);
\draw[gp path] (3.084,4.306)--(3.227,4.311)--(3.370,4.315)--(3.513,4.319)--(3.656,4.324)%
  --(3.800,4.329)--(3.943,4.335)--(4.086,4.341)--(4.229,4.347)--(4.372,4.353)--(4.515,4.360)%
  --(4.658,4.367)--(4.801,4.374)--(4.945,4.382)--(5.088,4.390)--(5.231,4.399)--(5.374,4.408)%
  --(5.517,4.417)--(5.660,4.427)--(5.803,4.438)--(5.946,4.448)--(6.089,4.460)--(6.233,4.472)%
  --(6.376,4.484)--(6.519,4.496)--(6.662,4.510)--(6.805,4.523)--(6.948,4.538)--(7.091,4.552)%
  --(7.234,4.567)--(7.377,4.583)--(7.521,4.599)--(7.664,4.616)--(7.807,4.633)--(7.950,4.650)%
  --(8.093,4.668)--(8.236,4.686)--(8.379,4.704)--(8.522,4.723)--(8.666,4.742)--(8.809,4.761)%
  --(8.952,4.780)--(9.095,4.800)--(9.238,4.819)--(9.381,4.838)--(9.524,4.858)--(9.667,4.877)%
  --(9.810,4.895)--(9.954,4.913)--(10.097,4.931)--(10.240,4.948)--(10.383,4.964)--(10.526,4.980)%
  --(10.669,4.994)--(10.812,5.008)--(10.955,5.020)--(11.099,5.031)--(11.242,5.041)--(11.385,5.049)%
  --(11.528,5.055)--(11.671,5.060);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{15.0pt}{18.0pt}\selectfont}] at (5.748,7.414) {$N^2$};
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetdashtype{gp dt 2}
\draw[gp path] (3.636,7.414)--(4.920,7.414);
\draw[gp path] (3.084,4.795)--(3.227,4.786)--(3.370,4.775)--(3.513,4.765)--(3.656,4.753)%
  --(3.800,4.741)--(3.943,4.729)--(4.086,4.716)--(4.229,4.702)--(4.372,4.688)--(4.515,4.673)%
  --(4.658,4.658)--(4.801,4.642)--(4.945,4.626)--(5.088,4.609)--(5.231,4.592)--(5.374,4.575)%
  --(5.517,4.557)--(5.660,4.538)--(5.803,4.520)--(5.946,4.501)--(6.089,4.481)--(6.233,4.462)%
  --(6.376,4.442)--(6.519,4.422)--(6.662,4.402)--(6.805,4.382)--(6.948,4.362)--(7.091,4.342)%
  --(7.234,4.322)--(7.377,4.303)--(7.521,4.283)--(7.664,4.264)--(7.807,4.246)--(7.950,4.228)%
  --(8.093,4.211)--(8.236,4.194)--(8.379,4.179)--(8.522,4.164)--(8.666,4.151)--(8.809,4.138)%
  --(8.952,4.127)--(9.095,4.118)--(9.238,4.110)--(9.381,4.104)--(9.524,4.100)--(9.667,4.098)%
  --(9.810,4.097)--(9.954,4.100)--(10.097,4.104)--(10.240,4.111)--(10.383,4.121)--(10.526,4.133)%
  --(10.669,4.148)--(10.812,4.165)--(10.955,4.185)--(11.099,4.208)--(11.242,4.234)--(11.385,4.262)%
  --(11.528,4.293)--(11.671,4.325);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{15.0pt}{18.0pt}\selectfont}] at (5.748,6.952) {$N^3$};
\gpcolor{rgb color={0.337,0.706,0.914}}
\gpsetdashtype{gp dt 3}
\draw[gp path] (3.636,6.952)--(4.920,6.952);
\draw[gp path] (3.084,5.562)--(3.227,5.565)--(3.370,5.569)--(3.513,5.573)--(3.656,5.577)%
  --(3.800,5.581)--(3.943,5.585)--(4.086,5.590)--(4.229,5.595)--(4.372,5.601)--(4.515,5.606)%
  --(4.658,5.612)--(4.801,5.618)--(4.945,5.625)--(5.088,5.631)--(5.231,5.638)--(5.374,5.645)%
  --(5.517,5.652)--(5.660,5.659)--(5.803,5.667)--(5.946,5.674)--(6.089,5.682)--(6.233,5.690)%
  --(6.376,5.698)--(6.519,5.706)--(6.662,5.714)--(6.805,5.723)--(6.948,5.731)--(7.091,5.739)%
  --(7.234,5.747)--(7.377,5.755)--(7.521,5.763)--(7.664,5.771)--(7.807,5.779)--(7.950,5.787)%
  --(8.093,5.794)--(8.236,5.801)--(8.379,5.807)--(8.522,5.813)--(8.666,5.819)--(8.809,5.824)%
  --(8.952,5.829)--(9.095,5.832)--(9.238,5.835)--(9.381,5.838)--(9.524,5.839)--(9.667,5.839)%
  --(9.810,5.839)--(9.954,5.837)--(10.097,5.834)--(10.240,5.829)--(10.383,5.823)--(10.526,5.816)%
  --(10.669,5.807)--(10.812,5.797)--(10.955,5.784)--(11.099,5.770)--(11.242,5.755)--(11.385,5.737)%
  --(11.528,5.718)--(11.671,5.696);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{15.0pt}{18.0pt}\selectfont}] at (5.748,6.490) {$N^4$};
\gpcolor{rgb color={0.902,0.624,0.000}}
\gpsetdashtype{gp dt 4}
\draw[gp path] (3.636,6.490)--(4.920,6.490);
\draw[gp path] (3.084,4.970)--(3.227,4.978)--(3.370,4.985)--(3.513,4.993)--(3.656,5.001)%
  --(3.800,5.010)--(3.943,5.019)--(4.086,5.028)--(4.229,5.037)--(4.372,5.046)--(4.515,5.056)%
  --(4.658,5.066)--(4.801,5.076)--(4.945,5.087)--(5.088,5.097)--(5.231,5.108)--(5.374,5.119)%
  --(5.517,5.130)--(5.660,5.141)--(5.803,5.152)--(5.946,5.163)--(6.089,5.175)--(6.233,5.186)%
  --(6.376,5.197)--(6.519,5.209)--(6.662,5.220)--(6.805,5.231)--(6.948,5.242)--(7.091,5.253)%
  --(7.234,5.264)--(7.377,5.275)--(7.521,5.285)--(7.664,5.295)--(7.807,5.305)--(7.950,5.314)%
  --(8.093,5.323)--(8.236,5.331)--(8.379,5.339)--(8.522,5.346)--(8.666,5.353)--(8.809,5.358)%
  --(8.952,5.363)--(9.095,5.368)--(9.238,5.371)--(9.381,5.374)--(9.524,5.375)--(9.667,5.376)%
  --(9.810,5.375)--(9.954,5.374)--(10.097,5.371)--(10.240,5.367)--(10.383,5.362)--(10.526,5.355)%
  --(10.669,5.348)--(10.812,5.339)--(10.955,5.329)--(11.099,5.317)--(11.242,5.305)--(11.385,5.291)%
  --(11.528,5.276)--(11.671,5.260);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{15.0pt}{18.0pt}\selectfont}] at (5.748,6.028) {$N^5$};
\gpcolor{rgb color={0.941,0.894,0.259}}
\gpsetdashtype{gp dt 5}
\draw[gp path] (3.636,6.028)--(4.920,6.028);
\draw[gp path] (3.084,4.922)--(3.227,4.926)--(3.370,4.930)--(3.513,4.935)--(3.656,4.939)%
  --(3.800,4.944)--(3.943,4.949)--(4.086,4.954)--(4.229,4.959)--(4.372,4.965)--(4.515,4.970)%
  --(4.658,4.976)--(4.801,4.982)--(4.945,4.987)--(5.088,4.993)--(5.231,4.999)--(5.374,5.005)%
  --(5.517,5.011)--(5.660,5.018)--(5.803,5.024)--(5.946,5.030)--(6.089,5.036)--(6.233,5.042)%
  --(6.376,5.048)--(6.519,5.054)--(6.662,5.060)--(6.805,5.066)--(6.948,5.072)--(7.091,5.077)%
  --(7.234,5.083)--(7.377,5.088)--(7.521,5.093)--(7.664,5.097)--(7.807,5.102)--(7.950,5.106)%
  --(8.093,5.109)--(8.236,5.113)--(8.379,5.116)--(8.522,5.118)--(8.666,5.120)--(8.809,5.122)%
  --(8.952,5.123)--(9.095,5.123)--(9.238,5.123)--(9.381,5.123)--(9.524,5.122)--(9.667,5.120)%
  --(9.810,5.118)--(9.954,5.115)--(10.097,5.111)--(10.240,5.107)--(10.383,5.103)--(10.526,5.098)%
  --(10.669,5.092)--(10.812,5.086)--(10.955,5.079)--(11.099,5.072)--(11.242,5.064)--(11.385,5.056)%
  --(11.528,5.047)--(11.671,5.039);
\gpcolor{color=gp lt color border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (3.084,8.287)--(3.084,1.478)--(11.671,1.478)--(11.671,8.287)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{3.084cm}{1.478cm}}{\pgfpoint{11.671cm}{8.287cm}}
\end{tikzpicture}
}
%% gnuplot variables


==> F5_model2.tex <==
\scalebox{0.7}[0.7]{
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.4p5 (Lua 5.4; terminal rev. Jun 2020, script rev. 115)
%% 6/20/2023 12:39:02 PM
\tikzset{every node/.append style={font={\fontsize{15.0pt}{18.0pt}\selectfont}}}
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (3.084,1.478)--(3.264,1.478);
\draw[gp path] (11.671,1.478)--(11.491,1.478);
\node[gp node right] at (2.808,1.478) {$-0.0004$};
\draw[gp path] (3.084,3.080)--(3.264,3.080);
\draw[gp path] (11.671,3.080)--(11.491,3.080);
\node[gp node right] at (2.808,3.080) {$-0.0002$};
\draw[gp path] (3.084,4.682)--(3.264,4.682);
\draw[gp path] (11.671,4.682)--(11.491,4.682);
\node[gp node right] at (2.808,4.682) {$0$};
\draw[gp path] (3.084,6.284)--(3.264,6.284);
\draw[gp path] (11.671,6.284)--(11.491,6.284);
\node[gp node right] at (2.808,6.284) {$0.0002$};
\draw[gp path] (3.084,7.886)--(3.264,7.886);
\draw[gp path] (11.671,7.886)--(11.491,7.886);
\node[gp node right] at (2.808,7.886) {$0.0004$};
\draw[gp path] (3.084,1.478)--(3.084,1.658);
\draw[gp path] (3.084,8.287)--(3.084,8.107);
\node[gp node center] at (3.084,1.016) {$0.2$};
\draw[gp path] (4.515,1.478)--(4.515,1.658);
\draw[gp path] (4.515,8.287)--(4.515,8.107);
\node[gp node center] at (4.515,1.016) {$0.3$};
\draw[gp path] (5.946,1.478)--(5.946,1.658);
\draw[gp path] (5.946,8.287)--(5.946,8.107);
\node[gp node center] at (5.946,1.016) {$0.4$};
\draw[gp path] (7.377,1.478)--(7.377,1.658);
\draw[gp path] (7.377,8.287)--(7.377,8.107);
\node[gp node center] at (7.377,1.016) {$0.5$};
\draw[gp path] (8.809,1.478)--(8.809,1.658);
\draw[gp path] (8.809,8.287)--(8.809,8.107);
\node[gp node center] at (8.809,1.016) {$0.6$};
\draw[gp path] (10.240,1.478)--(10.240,1.658);
\draw[gp path] (10.240,8.287)--(10.240,8.107);
\node[gp node center] at (10.240,1.016) {$0.7$};
\draw[gp path] (11.671,1.478)--(11.671,1.658);
\draw[gp path] (11.671,8.287)--(11.671,8.107);
\node[gp node center] at (11.671,1.016) {$0.8$};
\draw[gp path] (3.084,8.287)--(3.084,1.478)--(11.671,1.478)--(11.671,8.287)--cycle;
\node[gp node left,font={\fontsize{13.0pt}{15.6pt}\selectfont}] at (3.800,3.080) {$\sqrt{S_{ep}}=45$ GeV};
\node[gp node left,font={\fontsize{13.0pt}{15.6pt}\selectfont}] at (3.800,2.279) {$Q^2=10$ GeV${}^2$};
\node[gp node left,font={\fontsize{13.0pt}{15.6pt}\selectfont}] at (6.948,3.080) {$x_{B}=0.005$};
\node[gp node left,font={\fontsize{13.0pt}{15.6pt}\selectfont}] at (6.948,2.279) {$P_{J/\psi}^{\perp}=2$ GeV};
\node[gp node left,font={\fontsize{20.0pt}{24.0pt}\selectfont}] at (6.662,7.085) {Model 2};
\node[gp node center,rotate=-270,font={\fontsize{18.0pt}{21.6pt}\selectfont}] at (0.438,4.882) {${\cal F}_5/2\sigma^{\rm U}_1$};
\node[gp node center,font={\fontsize{22.0pt}{26.4pt}\selectfont}] at (7.377,0.323) {$z_f$};
\node[gp node right,font={\fontsize{15.0pt}{18.0pt}\selectfont}] at (5.748,7.876) {$N^1$};
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetdashtype{gp dt 1}
\gpsetlinewidth{3.00}
\draw[gp path] (3.636,7.876)--(4.920,7.876);
\draw[gp path] (3.084,4.005)--(3.227,3.996)--(3.370,3.989)--(3.513,3.983)--(3.656,3.977)%
  --(3.800,3.973)--(3.943,3.970)--(4.086,3.967)--(4.229,3.966)--(4.372,3.966)--(4.515,3.966)%
  --(4.658,3.968)--(4.801,3.971)--(4.945,3.975)--(5.088,3.979)--(5.231,3.985)--(5.374,3.992)%
  --(5.517,4.000)--(5.660,4.009)--(5.803,4.020)--(5.946,4.031)--(6.089,4.043)--(6.233,4.057)%
  --(6.376,4.072)--(6.519,4.088)--(6.662,4.105)--(6.805,4.123)--(6.948,4.142)--(7.091,4.163)%
  --(7.234,4.184)--(7.377,4.207)--(7.521,4.231)--(7.664,4.256)--(7.807,4.281)--(7.950,4.308)%
  --(8.093,4.336)--(8.236,4.364)--(8.379,4.393)--(8.522,4.423)--(8.666,4.454)--(8.809,4.484)%
  --(8.952,4.516)--(9.095,4.547)--(9.238,4.579)--(9.381,4.610)--(9.524,4.642)--(9.667,4.673)%
  --(9.810,4.703)--(9.954,4.733)--(10.097,4.761)--(10.240,4.789)--(10.383,4.815)--(10.526,4.840)%
  --(10.669,4.863)--(10.812,4.884)--(10.955,4.902)--(11.099,4.919)--(11.242,4.932)--(11.385,4.943)%
  --(11.528,4.952)--(11.671,4.957);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{15.0pt}{18.0pt}\selectfont}] at (5.748,7.414) {$N^2$};
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetdashtype{gp dt 2}
\draw[gp path] (3.636,7.414)--(4.920,7.414);
\draw[gp path] (3.084,4.580)--(3.227,4.566)--(3.370,4.551)--(3.513,4.536)--(3.656,4.519)%
  --(3.800,4.501)--(3.943,4.482)--(4.086,4.462)--(4.229,4.441)--(4.372,4.419)--(4.515,4.395)%
  --(4.658,4.371)--(4.801,4.346)--(4.945,4.319)--(5.088,4.292)--(5.231,4.264)--(5.374,4.235)%
  --(5.517,4.204)--(5.660,4.173)--(5.803,4.142)--(5.946,4.109)--(6.089,4.076)--(6.233,4.042)%
  --(6.376,4.008)--(6.519,3.973)--(6.662,3.938)--(6.805,3.903)--(6.948,3.868)--(7.091,3.832)%
  --(7.234,3.797)--(7.377,3.762)--(7.521,3.728)--(7.664,3.694)--(7.807,3.661)--(7.950,3.629)%
  --(8.093,3.599)--(8.236,3.569)--(8.379,3.541)--(8.522,3.515)--(8.666,3.491)--(8.809,3.469)%
  --(8.952,3.450)--(9.095,3.433)--(9.238,3.420)--(9.381,3.409)--(9.524,3.403)--(9.667,3.400)%
  --(9.810,3.400)--(9.954,3.405)--(10.097,3.414)--(10.240,3.428)--(10.383,3.447)--(10.526,3.470)%
  --(10.669,3.498)--(10.812,3.530)--(10.955,3.568)--(11.099,3.610)--(11.242,3.657)--(11.385,3.707)%
  --(11.528,3.762)--(11.671,3.820);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{15.0pt}{18.0pt}\selectfont}] at (5.748,6.952) {$N^3$};
\gpcolor{rgb color={0.337,0.706,0.914}}
\gpsetdashtype{gp dt 3}
\draw[gp path] (3.636,6.952)--(4.920,6.952);
\draw[gp path] (3.084,5.482)--(3.227,5.501)--(3.370,5.521)--(3.513,5.540)--(3.656,5.559)%
  --(3.800,5.578)--(3.943,5.597)--(4.086,5.616)--(4.229,5.635)--(4.372,5.654)--(4.515,5.673)%
  --(4.658,5.693)--(4.801,5.712)--(4.945,5.732)--(5.088,5.751)--(5.231,5.771)--(5.374,5.791)%
  --(5.517,5.811)--(5.660,5.831)--(5.803,5.851)--(5.946,5.871)--(6.089,5.891)--(6.233,5.911)%
  --(6.376,5.931)--(6.519,5.951)--(6.662,5.971)--(6.805,5.990)--(6.948,6.010)--(7.091,6.029)%
  --(7.234,6.048)--(7.377,6.067)--(7.521,6.085)--(7.664,6.103)--(7.807,6.120)--(7.950,6.137)%
  --(8.093,6.153)--(8.236,6.168)--(8.379,6.182)--(8.522,6.195)--(8.666,6.207)--(8.809,6.217)%
  --(8.952,6.226)--(9.095,6.234)--(9.238,6.240)--(9.381,6.244)--(9.524,6.246)--(9.667,6.246)%
  --(9.810,6.244)--(9.954,6.239)--(10.097,6.231)--(10.240,6.221)--(10.383,6.208)--(10.526,6.192)%
  --(10.669,6.172)--(10.812,6.150)--(10.955,6.124)--(11.099,6.094)--(11.242,6.061)--(11.385,6.025)%
  --(11.528,5.985)--(11.671,5.941);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{15.0pt}{18.0pt}\selectfont}] at (5.748,6.490) {$N^4$};
\gpcolor{rgb color={0.902,0.624,0.000}}
\gpsetdashtype{gp dt 4}
\draw[gp path] (3.636,6.490)--(4.920,6.490);
\draw[gp path] (3.084,4.785)--(3.227,4.796)--(3.370,4.808)--(3.513,4.820)--(3.656,4.832)%
  --(3.800,4.846)--(3.943,4.859)--(4.086,4.874)--(4.229,4.889)--(4.372,4.904)--(4.515,4.920)%
  --(4.658,4.936)--(4.801,4.953)--(4.945,4.971)--(5.088,4.989)--(5.231,5.007)--(5.374,5.026)%
  --(5.517,5.045)--(5.660,5.064)--(5.803,5.084)--(5.946,5.103)--(6.089,5.124)--(6.233,5.144)%
  --(6.376,5.164)--(6.519,5.185)--(6.662,5.205)--(6.805,5.225)--(6.948,5.245)--(7.091,5.265)%
  --(7.234,5.285)--(7.377,5.304)--(7.521,5.323)--(7.664,5.342)--(7.807,5.359)--(7.950,5.376)%
  --(8.093,5.393)--(8.236,5.408)--(8.379,5.422)--(8.522,5.435)--(8.666,5.447)--(8.809,5.458)%
  --(8.952,5.467)--(9.095,5.475)--(9.238,5.481)--(9.381,5.485)--(9.524,5.488)--(9.667,5.488)%
  --(9.810,5.487)--(9.954,5.483)--(10.097,5.478)--(10.240,5.470)--(10.383,5.460)--(10.526,5.447)%
  --(10.669,5.432)--(10.812,5.415)--(10.955,5.396)--(11.099,5.374)--(11.242,5.350)--(11.385,5.324)%
  --(11.528,5.296)--(11.671,5.266);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{15.0pt}{18.0pt}\selectfont}] at (5.748,6.028) {$N^5$};
\gpcolor{rgb color={0.941,0.894,0.259}}
\gpsetdashtype{gp dt 5}
\draw[gp path] (3.636,6.028)--(4.920,6.028);
\draw[gp path] (3.084,4.729)--(3.227,4.735)--(3.370,4.741)--(3.513,4.747)--(3.656,4.754)%
  --(3.800,4.761)--(3.943,4.769)--(4.086,4.777)--(4.229,4.785)--(4.372,4.794)--(4.515,4.802)%
  --(4.658,4.812)--(4.801,4.821)--(4.945,4.831)--(5.088,4.840)--(5.231,4.851)--(5.374,4.861)%
  --(5.517,4.871)--(5.660,4.882)--(5.803,4.893)--(5.946,4.904)--(6.089,4.914)--(6.233,4.925)%
  --(6.376,4.936)--(6.519,4.947)--(6.662,4.958)--(6.805,4.968)--(6.948,4.979)--(7.091,4.989)%
  --(7.234,4.999)--(7.377,5.008)--(7.521,5.017)--(7.664,5.026)--(7.807,5.034)--(7.950,5.041)%
  --(8.093,5.048)--(8.236,5.055)--(8.379,5.060)--(8.522,5.065)--(8.666,5.069)--(8.809,5.072)%
  --(8.952,5.074)--(9.095,5.076)--(9.238,5.076)--(9.381,5.075)--(9.524,5.073)--(9.667,5.070)%
  --(9.810,5.066)--(9.954,5.061)--(10.097,5.055)--(10.240,5.048)--(10.383,5.039)--(10.526,5.030)%
  --(10.669,5.020)--(10.812,5.008)--(10.955,4.996)--(11.099,4.983)--(11.242,4.969)--(11.385,4.955)%
  --(11.528,4.940)--(11.671,4.924);
\gpcolor{color=gp lt color border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (3.084,8.287)--(3.084,1.478)--(11.671,1.478)--(11.671,8.287)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{3.084cm}{1.478cm}}{\pgfpoint{11.671cm}{8.287cm}}
\end{tikzpicture}
}
%% gnuplot variables

